Logic-Based Benders Decomposition for Time Slot Management with Mixed Logit Demand

This paper develops an exact solution framework for the choice-based time slot management problem under mixed logit demand in attended home delivery systems. The problem jointly optimizes delivery slot offerings, price discounts, and routing decisions, with customer choices endogenously modeled through a simulation-based mixed logit formulation embedded via sample average approximation, resulting in a large-scale stochastic mixed-integer program. To address this complexity, we propose a logic-based Benders decomposition (LBBD) that separates strategic assortment and pricing decisions, together with customer choice, from scenario-specific vehicle routing subproblems. We derive problem-specific optimality cuts that exploit the routing structure to provide stronger bounds than generic cuts, and establish their validity. To enhance computational performance, we introduce and systematically evaluate several strengthening strategies, including relaxation-based cut generation and capacity- and flow-based valid inequalities. We further compare two equivalent encodings of the embedded choice model and show that the relative value of each strengthening strategy depends on the strength of the master formulation it complements. Computational experiments on benchmark instances show that the proposed framework significantly extends the range of solvable instances compared to direct MILP approaches. The framework is exact: it converges to a proven optimal solution given sufficient time, and the bounds it produces at intermediate iterations are valid. Within a 12-hour limit, proven optimality is reached for instances with up to 10 customers, and valid bounds are obtained up to 40 customers, including sizes at which the direct MILP formulation returns no feasible solution.

==> optimality_gap_boxplots_rank.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=6cm,
    boxplot/draw direction=y,
    ylabel={Optimality Gap (\%)},
    xlabel={Configuration},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
    xmin = -1, xmax = 29,
    xticklabels={R0-C1-F2,R2-C1-F2,R1-C1-F2,R0-C0-F1,R0-C1-F1,R0-C2-F1,R0-C2-F0,R0-C0-F0,R0-C1-F0,R0-C2-F2,R0-C0-F2,R1-C0-F0,R1-C2-F1,R2-C1-F1,R2-C0-F2,R2-C0-F1,R2-C2-F1,R2-C1-F0,R2-C2-F0,R2-C2-F2,R1-C2-F0,R1-C0-F1,R2-C0-F0,R1-C0-F2,R1-C1-F0,R1-C1-F1,R1-C2-F2},
    x tick label style={rotate=45, anchor=north east, font=\footnotesize},
    y tick label style={font=\small},
    ylabel style={font=\small\bfseries},
    xlabel style={font=\small},
    title style={font=\normalsize},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!40},
    axis line style={gray!80},
    tick style={gray!80},
]
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=0.01, upper whisker=5.03}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=0.01, upper whisker=2.93}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=0.01, upper whisker=3.76}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.01, upper quartile=35.02, upper whisker=62.25}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=8.76, upper whisker=24.11}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=9.22, upper whisker=28.62}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.01, upper quartile=16.04, upper whisker=29.94}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.01, upper quartile=45.74, upper whisker=82.51}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=16.49, upper whisker=29.50}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.34, upper quartile=17.77, upper whisker=32.76}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.28, upper quartile=32.57, upper whisker=57.86}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.37, upper quartile=52.40, upper whisker=84.12}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=5.75, upper whisker=21.02}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=6.08, upper whisker=20.81}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.42, upper quartile=33.15, upper whisker=59.62}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.26, upper quartile=34.12, upper whisker=60.85}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=6.24, upper whisker=21.45}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=17.02, upper whisker=30.12}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.01, upper quartile=17.85, upper whisker=31.20}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.45, upper quartile=18.92, upper whisker=33.80}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.01, upper quartile=18.20, upper whisker=31.90}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.01, upper quartile=36.40, upper whisker=64.10}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.01, upper quartile=48.20, upper whisker=84.50}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.32, upper quartile=34.80, upper whisker=61.50}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=18.50, upper whisker=31.80}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+ [boxplot prepared={lower whisker=0.00, lower quartile=0.00, median=0.01, upper quartile=9.80, upper whisker=26.40}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.00, lower quartile=0.01, median=0.48, upper quartile=20.10, upper whisker=35.20}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\end{axis}
\end{tikzpicture}

==> performance_profile_top3.tex <==
\definecolor{forestgreen}{RGB}{39, 174, 96}
\definecolor{crimson}{RGB}{192, 57, 43}
\definecolor{navyblue}{RGB}{0, 76, 109}
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=7cm,
    xmode=log,
    xlabel={Performance ratio ($\tau$) - time},
    ylabel={Proportion of problems ($P(\tau)$)},
    major grid style={line width=.2pt, draw=gray!40},
    legend pos=south east,
    legend cell align={left},
    legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1},
    xmin=1, xmax=100,
    ymin=0, ymax=1.05,
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\scriptsize},
    axis line style={gray!80},
    tick style={gray!80},
]
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.0000,0.0133) (1.0000,0.0267) (3.3512,0.0400) (4.3875,0.0533) (4.7423,0.0667) (4.7815,0.0800) (5.8302,0.0933) (6.0062,0.1067) (6.3634,0.1200) (6.3823,0.1333) (6.3967,0.1467) (6.5119,0.1600) (6.7455,0.1733) (6.9822,0.1867) (7.4799,0.2000) (7.6488,0.2133) (7.7035,0.2267) (8.4547,0.2400) (8.5550,0.2533) (8.5791,0.2667) (8.6185,0.2800) (8.6731,0.2933) (9.5566,0.3067) (9.7890,0.3200) (10.4614,0.3333) (10.8336,0.3467) (12.0805,0.3600) (12.1294,0.3733) (12.5543,0.3867) (13.5307,0.4000) (14.0925,0.4133) (14.3309,0.4267) (14.7076,0.4400) (15.2801,0.4533) (15.3696,0.4667) (15.5397,0.4800) (15.7222,0.4933) (16.5206,0.5067) (17.4239,0.5200) (18.8961,0.5333) (19.1593,0.5467) (19.3625,0.5600) (19.6040,0.5733) (19.6181,0.5867) (19.8141,0.6000) (19.9795,0.6133) (19.9819,0.6267) (20.1189,0.6400) (21.5502,0.6533) (23.4150,0.6667) (24.4833,0.6800) (27.2597,0.6933) (27.3432,0.7067) (30.7529,0.7200) (31.2961,0.7333) (35.3132,0.7467) (37.0041,0.7600) (37.4928,0.7733) (37.7091,0.7867) (38.3379,0.8000) (41.1569,0.8133) (43.6556,0.8267) (51.9584,0.8400) (84.2022,0.8533) (84.4043,0.8667)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.0000,0.0133) (1.0341,0.0267) (1.0580,0.0400) (1.1106,0.0533) (1.1352,0.0667) (1.1374,0.0800) (1.1564,0.0933) (1.2124,0.1067) (1.2782,0.1200) (1.3356,0.1333) (1.4659,0.1467) (1.5535,0.1600) (1.7799,0.1733) (1.7803,0.1867) (1.8672,0.2000) (1.9237,0.2133) (2.2046,0.2267) (2.3128,0.2400) (2.3836,0.2533) (2.4033,0.2667) (2.5157,0.2800) (2.5885,0.2933) (2.6302,0.3067) (2.6974,0.3200) (2.7395,0.3333) (2.8753,0.3467) (2.9972,0.3600) (3.1348,0.3733) (3.1606,0.3867) (3.2464,0.4000) (3.2695,0.4133) (3.3377,0.4267) (3.4403,0.4400) (3.7886,0.4533) (4.0003,0.4667) (4.2296,0.4800) (4.2634,0.4933) (4.4891,0.5067) (4.8416,0.5200) (4.8896,0.5333) (5.4265,0.5467) (5.4624,0.5600) (6.0156,0.5733) (6.2760,0.5867) (6.3218,0.6000) (6.6480,0.6133) (6.7649,0.6267) (7.2577,0.6400) (7.6050,0.6533) (7.7004,0.6667) (7.7739,0.6800) (8.6503,0.6933) (10.6429,0.7067) (11.0398,0.7200) (11.7132,0.7333) (12.0621,0.7467) (14.1471,0.7600) (14.7446,0.7733) (18.1617,0.7867) (29.7312,0.8000) (32.0915,0.8133) (38.7527,0.8267) (39.6960,0.8400) (67.5443,0.8533)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.0000,0.0133) (1.1400,0.0267) (1.2152,0.0400) (1.2205,0.0533) (1.2359,0.0667) (1.2408,0.0800) (1.2609,0.0933) (1.2822,0.1067) (1.2991,0.1200) (1.3565,0.1333) (1.3572,0.1467) (1.3696,0.1600) (1.4318,0.1733) (1.4612,0.1867) (1.5732,0.2000) (1.6026,0.2133) (1.6072,0.2267) (1.7454,0.2400) (1.7639,0.2533) (1.8606,0.2667) (1.9249,0.2800) (1.9302,0.2933) (1.9364,0.3067) (2.0167,0.3200) (2.0411,0.3333) (2.2602,0.3467) (2.3049,0.3600) (2.4573,0.3733) (2.5180,0.3867) (2.5646,0.4000) (2.5788,0.4133) (2.6982,0.4267) (3.3248,0.4400) (3.7154,0.4533) (4.1258,0.4667) (4.1646,0.4800) (4.4764,0.4933) (4.4913,0.5067) (4.6512,0.5200) (4.9457,0.5333) (5.4026,0.5467) (6.0947,0.5600) (6.1850,0.5733) (6.5842,0.5867) (7.1705,0.6000) (7.6170,0.6133) (7.6542,0.6267) (7.6571,0.6400) (8.4045,0.6533) (8.5906,0.6667) (8.8370,0.6800) (8.8660,0.6933) (9.0044,0.7067) (9.5930,0.7200) (10.1710,0.7333) (11.0635,0.7467) (12.0021,0.7600) (14.6629,0.7733) (16.4417,0.7867) (17.2009,0.8000) (18.3006,0.8133) (21.0646,0.8267) (21.4948,0.8400) (23.7545,0.8533)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.1756,0.0133) (2.5100,0.0267) (2.7065,0.0400) (2.7755,0.0533) (3.1972,0.0667) (3.2816,0.0800) (3.2997,0.0933) (3.4208,0.1067) (3.7949,0.1200) (4.2707,0.1333) (4.3143,0.1467) (4.3225,0.1600) (4.4035,0.1733) (4.6088,0.1867) (4.6590,0.2000) (4.7747,0.2133) (4.9546,0.2267) (5.1545,0.2400) (5.2838,0.2533) (5.8816,0.2667) (6.6159,0.2800) (6.6257,0.2933) (6.6673,0.3067) (6.9760,0.3200) (7.3694,0.3333) (7.9322,0.3467) (8.4560,0.3600) (8.5222,0.3733) (8.6595,0.3867) (8.7513,0.4000) (9.2602,0.4133) (9.2661,0.4267) (9.4705,0.4400) (9.6849,0.4533) (10.9466,0.4667) (10.9477,0.4800) (11.0420,0.4933) (11.4426,0.5067) (11.4816,0.5200) (11.5238,0.5333) (11.6219,0.5467) (11.9704,0.5600) (12.0577,0.5733) (13.8301,0.5867) (13.9393,0.6000) (14.5172,0.6133) (14.8481,0.6267) (15.9139,0.6400) (16.4304,0.6533) (18.2997,0.6667) (19.7434,0.6800) (20.9736,0.6933) (21.2375,0.7067) (21.2555,0.7200) (21.2705,0.7333) (22.0198,0.7467) (22.5329,0.7600) (24.8601,0.7733) (25.5349,0.7867) (29.6175,0.8000) (30.4368,0.8133) (32.5921,0.8267) (33.0569,0.8400) (33.9358,0.8533)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.0000,0.0133) (1.0000,0.0267) (4.2563,0.0400) (4.6427,0.0533) (4.6488,0.0667) (5.4303,0.0800) (5.4583,0.0933) (5.5634,0.1067) (5.6688,0.1200) (5.8885,0.1333) (5.8889,0.1467) (6.0059,0.1600) (6.4749,0.1733) (6.6484,0.1867) (6.9202,0.2000) (7.5958,0.2133) (7.8016,0.2267) (8.8445,0.2400) (9.0242,0.2533) (9.0328,0.2667) (9.2465,0.2800) (9.3564,0.2933) (9.8782,0.3067) (9.9203,0.3200) (10.7835,0.3333) (12.7227,0.3467) (12.7871,0.3600) (13.5188,0.3733) (13.6312,0.3867) (13.7031,0.4000) (13.9555,0.4133) (14.3521,0.4267) (14.7780,0.4400) (14.8319,0.4533) (15.3130,0.4667) (15.8999,0.4800) (16.1392,0.4933) (16.6981,0.5067) (18.3040,0.5200) (18.3890,0.5333) (18.8577,0.5467) (19.0281,0.5600) (19.0460,0.5733) (19.0990,0.5867) (19.7973,0.6000) (19.9878,0.6133) (21.5691,0.6267) (22.9931,0.6400) (26.0667,0.6533) (26.6107,0.6667) (26.9187,0.6800) (27.2487,0.6933) (31.7665,0.7067) (33.5596,0.7200) (34.7253,0.7333) (36.2479,0.7467) (37.1047,0.7600) (37.1500,0.7733) (38.3759,0.7867) (41.6189,0.8000) (42.4520,0.8133) (46.6696,0.8267) (57.4838,0.8400) (115.8796,0.8533)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(2.3287,0.0133) (2.4481,0.0267) (2.9750,0.0400) (3.6174,0.0533) (3.6660,0.0667) (3.6812,0.0800) (3.7044,0.0933) (3.8921,0.1067) (3.9208,0.1200) (3.9271,0.1333) (4.0562,0.1467) (4.1751,0.1600) (4.2690,0.1733) (4.4199,0.1867) (4.7013,0.2000) (4.7260,0.2133) (4.8252,0.2267) (4.8358,0.2400) (4.9859,0.2533) (5.1786,0.2667) (5.7331,0.2800) (6.1177,0.2933) (6.1207,0.3067) (6.3566,0.3200) (6.5425,0.3333) (7.2356,0.3467) (7.2815,0.3600) (7.3635,0.3733) (7.6603,0.3867) (7.8259,0.4000) (8.0075,0.4133) (8.3694,0.4267) (8.3876,0.4400) (8.5073,0.4533) (8.5262,0.4667) (8.9726,0.4800) (9.6895,0.4933) (9.8573,0.5067) (10.3532,0.5200) (10.8662,0.5333) (11.4597,0.5467) (11.4660,0.5600) (13.0929,0.5733) (13.1200,0.5867) (13.3597,0.6000) (13.8318,0.6133) (15.5934,0.6267) (16.0010,0.6400) (16.6482,0.6533) (16.6917,0.6667) (17.7590,0.6800) (18.1947,0.6933) (19.8662,0.7067) (20.6072,0.7200) (20.8284,0.7333) (21.2533,0.7467) (24.7466,0.7600) (26.0491,0.7733) (37.5611,0.7867) (42.7481,0.8000) (50.7007,0.8133) (61.5581,0.8267) (69.8196,0.8400)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.0000,0.0133) (1.0000,0.0267) (1.0000,0.0400) (1.0000,0.0533) (1.0000,0.0667) (1.1312,0.0800) (1.9634,0.0933) (3.0953,0.1067) (3.2095,0.1200) (3.7040,0.1333) (3.8362,0.1467) (3.8639,0.1600) (4.0984,0.1733) (4.2024,0.1867) (4.7006,0.2000) (4.9601,0.2133) (5.0958,0.2267) (5.2016,0.2400) (5.2152,0.2533) (5.3128,0.2667) (5.4088,0.2800) (6.0590,0.2933) (6.3067,0.3067) (6.5531,0.3200) (6.5757,0.3333) (6.8969,0.3467) (6.9358,0.3600) (6.9469,0.3733) (7.2329,0.3867) (7.6706,0.4000) (7.9154,0.4133) (8.7158,0.4267) (8.8326,0.4400) (8.9065,0.4533) (9.0012,0.4667) (9.0439,0.4800) (9.9460,0.4933) (10.0632,0.5067) (10.1432,0.5200) (10.4160,0.5333) (10.4230,0.5467) (10.6236,0.5600) (10.9869,0.5733) (11.2835,0.5867) (11.3274,0.6000) (11.3516,0.6133) (11.4138,0.6267) (12.7794,0.6400) (13.9083,0.6533) (14.0064,0.6667) (16.0047,0.6800) (16.1945,0.6933) (17.2132,0.7067) (17.5465,0.7200) (18.5512,0.7333) (19.1593,0.7467) (20.8682,0.7600) (25.0323,0.7733) (25.6049,0.7867) (25.7043,0.8000) (27.2954,0.8133) (29.4816,0.8267) (31.8419,0.8400)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(2.8663,0.0133) (4.0907,0.0267) (4.4488,0.0400) (4.9498,0.0533) (5.2840,0.0667) (5.6296,0.0800) (5.6437,0.0933) (5.9020,0.1067) (6.2870,0.1200) (7.1266,0.1333) (7.4842,0.1467) (7.5400,0.1600) (7.6464,0.1733) (8.2436,0.1867) (8.9615,0.2000) (9.2603,0.2133) (10.3021,0.2267) (10.9145,0.2400) (10.9552,0.2533) (11.0561,0.2667) (11.3452,0.2800) (11.3749,0.2933) (11.4404,0.3067) (12.1955,0.3200) (12.8578,0.3333) (13.7579,0.3467) (14.6901,0.3600) (15.9174,0.3733) (18.2198,0.3867) (18.3480,0.4000) (18.4409,0.4133) (19.1940,0.4267) (19.6893,0.4400) (20.6650,0.4533) (20.6759,0.4667) (20.6936,0.4800) (20.9960,0.4933) (21.2721,0.5067) (21.6106,0.5200) (22.3139,0.5333) (24.2629,0.5467) (24.5529,0.5600) (24.8610,0.5733) (26.3124,0.5867) (28.0700,0.6000) (31.9905,0.6133) (33.4024,0.6267) (36.3085,0.6400) (38.9407,0.6533) (41.0192,0.6667) (46.6982,0.6800) (46.7924,0.6933) (48.8312,0.7067) (52.1386,0.7200) (56.2390,0.7333) (58.8906,0.7467) (67.9317,0.7600) (75.7593,0.7733) (88.1550,0.7867) (109.8925,0.8000) (121.5112,0.8133) (140.9479,0.8267) (146.9403,0.8400)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.0000,0.0133) (1.0000,0.0267) (1.0000,0.0400) (1.0000,0.0533) (1.0000,0.0667) (1.0000,0.0800) (1.2064,0.0933) (1.4561,0.1067) (1.9552,0.1200) (3.4935,0.1333) (4.1090,0.1467) (5.9475,0.1600) (5.9909,0.1733) (6.5704,0.1867) (6.7005,0.2000) (7.6188,0.2133) (8.4998,0.2267) (9.3097,0.2400) (10.1025,0.2533) (10.1131,0.2667) (10.5383,0.2800) (11.8048,0.2933) (11.9682,0.3067) (12.3298,0.3200) (12.4491,0.3333) (12.5985,0.3467) (13.1774,0.3600) (13.4326,0.3733) (13.4493,0.3867) (13.9331,0.4000) (14.7501,0.4133) (15.1987,0.4267) (18.5074,0.4400) (19.0103,0.4533) (19.2584,0.4667) (19.3016,0.4800) (19.3460,0.4933) (19.8025,0.5067) (21.6062,0.5200) (22.0178,0.5333) (23.3794,0.5467) (24.4988,0.5600) (25.6208,0.5733) (27.0992,0.5867) (29.6368,0.6000) (31.7499,0.6133) (32.1324,0.6267) (32.3076,0.6400) (33.6417,0.6533) (34.4815,0.6667) (34.6227,0.6800) (34.7683,0.6933) (36.0973,0.7067) (46.4252,0.7200) (52.6282,0.7333) (54.0070,0.7467) (54.9452,0.7600) (61.1832,0.7733) (74.0344,0.7867) (102.9104,0.8000)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.6128,0.0133) (1.7040,0.0267) (1.8614,0.0400) (1.8618,0.0533) (1.8652,0.0667) (1.8814,0.0800) (1.8974,0.0933) (1.8997,0.1067) (1.9313,0.1200) (1.9706,0.1333) (2.1853,0.1467) (2.2646,0.1600) (2.2726,0.1733) (2.3615,0.1867) (2.3620,0.2000) (2.6345,0.2133) (2.6898,0.2267) (3.1685,0.2400) (3.1694,0.2533) (3.3325,0.2667) (3.5583,0.2800) (3.5807,0.2933) (3.7572,0.3067) (3.7924,0.3200) (4.4037,0.3333) (5.3928,0.3467) (5.9954,0.3600) (6.0011,0.3733) (6.1990,0.3867) (6.7332,0.4000) (7.4638,0.4133) (7.8231,0.4267) (8.4773,0.4400) (8.6603,0.4533) (8.7083,0.4667) (9.8825,0.4800) (10.1609,0.4933) (10.2343,0.5067) (10.9332,0.5200) (10.9469,0.5333) (11.5939,0.5467) (11.9737,0.5600) (11.9797,0.5733) (13.0101,0.5867) (14.1677,0.6000) (17.1455,0.6133) (17.4001,0.6267) (17.8729,0.6400) (18.4818,0.6533) (18.4911,0.6667) (21.2178,0.6800) (21.7252,0.6933) (94.0848,0.7067) (116.0200,0.7200) (328.0453,0.7333)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.0000,0.0133) (1.0000,0.0267) (1.0000,0.0400) (1.0000,0.0533) (1.0000,0.0667) (1.0006,0.0800) (1.0725,0.0933) (1.1182,0.1067) (1.1211,0.1200) (1.1500,0.1333) (1.1620,0.1467) (1.2346,0.1600) (1.3586,0.1733) (1.3629,0.1867) (1.4161,0.2000) (1.4649,0.2133) (1.5246,0.2267) (1.5306,0.2400) (1.5626,0.2533) (1.6929,0.2667) (1.7528,0.2800) (2.0083,0.2933) (2.1255,0.3067) (2.1314,0.3200) (2.2354,0.3333) (2.4516,0.3467) (2.5135,0.3600) (2.5253,0.3733) (2.7402,0.3867) (2.7848,0.4000) (3.0074,0.4133) (3.0270,0.4267) (3.8815,0.4400) (3.8820,0.4533) (4.1708,0.4667) (4.2576,0.4800) (4.8528,0.4933) (5.2257,0.5067) (5.5848,0.5200) (5.8738,0.5333) (6.2314,0.5467) (6.5045,0.5600) (6.5932,0.5733) (6.8240,0.5867) (8.5592,0.6000) (9.4157,0.6133) (9.4904,0.6267) (10.1684,0.6400) (10.3062,0.6533) (24.4093,0.6667) (28.0808,0.6800) (31.4761,0.6933) (39.5502,0.7067) (74.7713,0.7200)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(3.8553,0.0133) (4.7805,0.0267) (5.6485,0.0400) (6.3315,0.0533) (6.5679,0.0667) (6.8864,0.0800) (7.0060,0.0933) (7.1356,0.1067) (7.3166,0.1200) (7.9355,0.1333) (8.1442,0.1467) (8.7029,0.1600) (9.0936,0.1733) (9.7025,0.1867) (10.0123,0.2000) (10.0615,0.2133) (10.2622,0.2267) (10.3819,0.2400) (10.9778,0.2533) (11.3227,0.2667) (12.9111,0.2800) (14.3458,0.2933) (14.6614,0.3067) (15.2912,0.3200) (16.1448,0.3333) (17.0773,0.3467) (17.1590,0.3600) (18.2827,0.3733) (18.5991,0.3867) (19.0345,0.4000) (19.1767,0.4133) (19.7403,0.4267) (20.2012,0.4400) (21.4541,0.4533) (21.6870,0.4667) (22.4856,0.4800) (24.6946,0.4933) (25.7570,0.5067) (27.0989,0.5200) (28.2359,0.5333) (33.4050,0.5467) (37.5112,0.5600) (39.1014,0.5733) (39.2813,0.5867) (40.1555,0.6000) (53.5620,0.6133) (58.9221,0.6267) (86.1313,0.6400) (90.1745,0.6533) (95.6554,0.6667) (125.3717,0.6800) (129.7576,0.6933) (142.7756,0.7067) (159.0418,0.7200)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.0000,0.0133) (4.5110,0.0267) (5.5177,0.0400) (5.5697,0.0533) (6.0116,0.0667) (6.1059,0.0800) (6.5714,0.0933) (6.6362,0.1067) (6.7719,0.1200) (6.9241,0.1333) (7.0852,0.1467) (8.0205,0.1600) (8.7591,0.1733) (8.7732,0.1867) (8.8914,0.2000) (8.8991,0.2133) (9.1313,0.2267) (9.4112,0.2400) (10.1065,0.2533) (10.3528,0.2667) (10.4173,0.2800) (10.6284,0.2933) (10.8192,0.3067) (10.8815,0.3200) (11.1661,0.3333) (11.1740,0.3467) (11.8437,0.3600) (12.8286,0.3733) (12.9138,0.3867) (13.2455,0.4000) (13.9520,0.4133) (15.2769,0.4267) (16.0979,0.4400) (16.5016,0.4533) (17.1852,0.4667) (17.5701,0.4800) (17.8487,0.4933) (18.7786,0.5067) (19.1557,0.5200) (20.2329,0.5333) (20.5889,0.5467) (21.8758,0.5600) (21.9527,0.5733) (23.3132,0.5867) (26.1365,0.6000) (26.8975,0.6133) (27.7574,0.6267) (28.7629,0.6400) (29.6492,0.6533) (36.5163,0.6667) (42.7241,0.6800) (46.1969,0.6933) (48.1260,0.7067) (72.5860,0.7200)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.0000,0.0133) (1.0000,0.0267) (1.0000,0.0400) (1.0000,0.0533) (1.0000,0.0667) (1.0000,0.0800) (1.0079,0.0933) (1.0405,0.1067) (1.0437,0.1200) (1.0543,0.1333) (1.0660,0.1467) (1.0958,0.1600) (1.1840,0.1733) (1.2128,0.1867) (1.5549,0.2000) (1.6416,0.2133) (1.8057,0.2267) (1.8265,0.2400) (1.9487,0.2533) (2.1013,0.2667) (2.2767,0.2800) (2.6437,0.2933) (2.6741,0.3067) (2.7339,0.3200) (2.8494,0.3333) (2.8998,0.3467) (3.4233,0.3600) (3.5848,0.3733) (3.6107,0.3867) (3.8855,0.4000) (4.2703,0.4133) (4.5869,0.4267) (5.3299,0.4400) (5.7098,0.4533) (5.7177,0.4667) (5.8668,0.4800) (6.1245,0.4933) (6.6384,0.5067) (6.7409,0.5200) (8.1817,0.5333) (8.2233,0.5467) (9.0997,0.5600) (9.4472,0.5733) (10.5914,0.5867) (10.5977,0.6000) (12.5398,0.6133) (12.6759,0.6267) (15.0147,0.6400) (17.9760,0.6533) (34.4898,0.6667) (42.7621,0.6800) (65.8019,0.6933) (90.4444,0.7067)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.0519,0.0133) (1.8075,0.0267) (3.0071,0.0400) (3.1448,0.0533) (3.1609,0.0667) (3.1771,0.0800) (3.2312,0.0933) (3.3035,0.1067) (3.4914,0.1200) (3.7095,0.1333) (3.8232,0.1467) (4.0126,0.1600) (4.0287,0.1733) (4.1614,0.1867) (4.5357,0.2000) (4.5630,0.2133) (4.8175,0.2267) (4.8399,0.2400) (5.7801,0.2533) (5.7973,0.2667) (5.9905,0.2800) (6.0714,0.2933) (6.5398,0.3067) (7.4558,0.3200) (7.5208,0.3333) (7.6311,0.3467) (7.6531,0.3600) (7.6709,0.3733) (7.7899,0.3867) (7.8257,0.4000) (7.8343,0.4133) (8.1770,0.4267) (8.4158,0.4400) (9.1575,0.4533) (9.3523,0.4667) (9.5719,0.4800) (10.8923,0.4933) (11.0142,0.5067) (11.5484,0.5200) (14.2819,0.5333) (15.2653,0.5467) (15.7562,0.5600) (15.7801,0.5733) (16.1599,0.5867) (16.3308,0.6000) (16.5355,0.6133) (18.4337,0.6267) (18.5667,0.6400) (23.2341,0.6533) (40.2234,0.6667) (44.6654,0.6800) (57.0358,0.6933) (71.3571,0.7067)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(2.1924,0.0133) (2.2155,0.0267) (2.4901,0.0400) (2.5752,0.0533) (3.0391,0.0667) (3.2203,0.0800) (3.3399,0.0933) (3.4813,0.1067) (3.7333,0.1200) (4.2056,0.1333) (4.2077,0.1467) (4.7058,0.1600) (5.1505,0.1733) (5.7244,0.1867) (5.7701,0.2000) (6.0062,0.2133) (6.2085,0.2267) (6.2794,0.2400) (6.3143,0.2533) (6.5387,0.2667) (6.9344,0.2800) (7.2436,0.2933) (7.5560,0.3067) (8.4189,0.3200) (8.4851,0.3333) (8.5764,0.3467) (8.9003,0.3600) (9.0626,0.3733) (9.1340,0.3867) (9.3028,0.4000) (9.7612,0.4133) (10.8385,0.4267) (11.6658,0.4400) (12.0571,0.4533) (12.1108,0.4667) (12.1578,0.4800) (13.5657,0.4933) (13.8335,0.5067) (14.0763,0.5200) (14.5432,0.5333) (16.0115,0.5467) (16.9037,0.5600) (16.9948,0.5733) (17.6430,0.5867) (24.2822,0.6000) (25.0551,0.6133) (25.8040,0.6267) (25.9316,0.6400) (30.2739,0.6533) (30.4607,0.6667) (48.7618,0.6800) (58.3594,0.6933) (65.4001,0.7067)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(2.1957,0.0133) (2.2076,0.0267) (2.4313,0.0400) (2.6829,0.0533) (3.7643,0.0667) (4.1807,0.0800) (4.2124,0.0933) (4.2745,0.1067) (4.2879,0.1200) (4.6176,0.1333) (4.6921,0.1467) (4.7261,0.1600) (5.0499,0.1733) (5.9384,0.1867) (6.0345,0.2000) (6.0420,0.2133) (6.0480,0.2267) (6.1148,0.2400) (6.2546,0.2533) (6.7816,0.2667) (6.9222,0.2800) (8.1579,0.2933) (8.2358,0.3067) (8.8491,0.3200) (11.6454,0.3333) (11.9497,0.3467) (12.0277,0.3600) (12.2250,0.3733) (12.3474,0.3867) (12.3793,0.4000) (12.7476,0.4133) (13.4113,0.4267) (13.4504,0.4400) (13.9754,0.4533) (14.1386,0.4667) (14.4706,0.4800) (15.6968,0.4933) (15.7235,0.5067) (16.3482,0.5200) (19.6243,0.5333) (19.7908,0.5467) (20.6316,0.5600) (22.6467,0.5733) (23.1955,0.5867) (23.2816,0.6000) (29.3274,0.6133) (29.6498,0.6267) (30.9755,0.6400) (38.3774,0.6533) (45.2598,0.6667) (47.7619,0.6800) (49.2563,0.6933) (58.0408,0.7067)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(2.3202,0.0133) (4.0709,0.0267) (6.3622,0.0400) (6.3746,0.0533) (6.4627,0.0667) (7.0562,0.0800) (7.0619,0.0933) (7.9033,0.1067) (7.9126,0.1200) (7.9970,0.1333) (8.3644,0.1467) (8.4294,0.1600) (8.7458,0.1733) (8.7937,0.1867) (8.8473,0.2000) (9.3199,0.2133) (9.3295,0.2267) (9.7078,0.2400) (10.7336,0.2533) (11.2820,0.2667) (11.3455,0.2800) (11.5008,0.2933) (11.7846,0.3067) (12.4008,0.3200) (13.4211,0.3333) (14.2542,0.3467) (15.0959,0.3600) (15.1277,0.3733) (15.4553,0.3867) (16.0239,0.4000) (16.2373,0.4133) (16.3143,0.4267) (17.1481,0.4400) (17.4453,0.4533) (17.5920,0.4667) (17.8176,0.4800) (19.8306,0.4933) (22.3614,0.5067) (22.4553,0.5200) (24.3015,0.5333) (24.8340,0.5467) (25.1076,0.5600) (25.8067,0.5733) (27.1709,0.5867) (27.2310,0.6000) (27.4492,0.6133) (30.7558,0.6267) (34.2039,0.6400) (36.1615,0.6533) (40.1441,0.6667) (40.7217,0.6800) (41.1888,0.6933) (101.3384,0.7067)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.0000,0.0133) (1.0000,0.0267) (3.0326,0.0400) (5.4969,0.0533) (6.3854,0.0667) (6.5367,0.0800) (7.3103,0.0933) (7.5696,0.1067) (8.2499,0.1200) (8.7434,0.1333) (8.7763,0.1467) (9.5116,0.1600) (9.6353,0.1733) (9.9150,0.1867) (10.3570,0.2000) (11.2630,0.2133) (11.6836,0.2267) (12.5598,0.2400) (12.6031,0.2533) (12.6304,0.2667) (12.7785,0.2800) (14.0563,0.2933) (14.1632,0.3067) (14.5644,0.3200) (15.9584,0.3333) (16.8255,0.3467) (17.2736,0.3600) (17.8657,0.3733) (18.0519,0.3867) (18.5711,0.4000) (19.0224,0.4133) (20.2755,0.4267) (20.5222,0.4400) (21.1255,0.4533) (21.2305,0.4667) (23.2540,0.4800) (23.4475,0.4933) (23.5400,0.5067) (23.6555,0.5200) (25.0078,0.5333) (30.8320,0.5467) (33.1678,0.5600) (33.1680,0.5733) (34.5708,0.5867) (36.0742,0.6000) (37.4658,0.6133) (37.7378,0.6267) (38.7324,0.6400) (40.1302,0.6533) (40.9561,0.6667) (41.3239,0.6800) (43.3814,0.6933) (57.7579,0.7067)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(2.6748,0.0133) (3.6922,0.0267) (4.1953,0.0400) (4.3043,0.0533) (4.3635,0.0667) (4.8990,0.0800) (4.9160,0.0933) (6.5246,0.1067) (6.5972,0.1200) (6.6788,0.1333) (7.0964,0.1467) (7.1200,0.1600) (7.7767,0.1733) (7.8608,0.1867) (8.0432,0.2000) (8.3105,0.2133) (8.4228,0.2267) (9.5259,0.2400) (9.6093,0.2533) (9.7335,0.2667) (9.7720,0.2800) (10.1564,0.2933) (12.0484,0.3067) (12.2982,0.3200) (12.4810,0.3333) (12.8322,0.3467) (13.2379,0.3600) (13.4613,0.3733) (15.5406,0.3867) (15.6591,0.4000) (16.3822,0.4133) (16.8572,0.4267) (16.8582,0.4400) (17.2026,0.4533) (17.4974,0.4667) (18.1922,0.4800) (18.8885,0.4933) (21.3996,0.5067) (22.1948,0.5200) (23.5387,0.5333) (25.3671,0.5467) (26.3981,0.5600) (27.8544,0.5733) (28.7133,0.5867) (30.5263,0.6000) (31.9782,0.6133) (34.2587,0.6267) (42.2488,0.6400) (44.9706,0.6533) (54.9217,0.6667) (56.1520,0.6800) (63.5718,0.6933) (87.9917,0.7067)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(6.9102,0.0133) (8.4770,0.0267) (9.1305,0.0400) (9.2205,0.0533) (9.5047,0.0667) (9.7692,0.0800) (10.1616,0.0933) (11.6221,0.1067) (11.7291,0.1200) (12.0010,0.1333) (12.4222,0.1467) (12.7650,0.1600) (12.8494,0.1733) (13.0919,0.1867) (13.9417,0.2000) (14.4063,0.2133) (15.8098,0.2267) (16.3833,0.2400) (19.1599,0.2533) (19.9181,0.2667) (20.6157,0.2800) (21.6987,0.2933) (24.5568,0.3067) (24.9341,0.3200) (25.7189,0.3333) (26.0603,0.3467) (29.0624,0.3600) (29.6835,0.3733) (30.0872,0.3867) (31.3831,0.4000) (32.3352,0.4133) (33.1575,0.4267) (36.1861,0.4400) (37.4786,0.4533) (41.2927,0.4667) (41.3695,0.4800) (42.4045,0.4933) (42.6993,0.5067) (46.8874,0.5200) (49.7011,0.5333) (52.3657,0.5467) (55.3806,0.5600) (56.4576,0.5733) (57.3872,0.5867) (62.1536,0.6000) (71.2530,0.6133) (77.3738,0.6267) (83.7641,0.6400) (102.3236,0.6533) (172.5333,0.6667) (194.5284,0.6800) (217.8324,0.6933)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(4.5039,0.0133) (6.0637,0.0267) (6.8647,0.0400) (7.1675,0.0533) (7.2081,0.0667) (7.2094,0.0800) (7.3541,0.0933) (7.5063,0.1067) (7.8033,0.1200) (8.3732,0.1333) (8.4844,0.1467) (8.5121,0.1600) (8.9055,0.1733) (9.2240,0.1867) (9.2764,0.2000) (9.8178,0.2133) (11.2253,0.2267) (12.4333,0.2400) (12.4867,0.2533) (13.3337,0.2667) (13.9045,0.2800) (14.0695,0.2933) (14.1594,0.3067) (14.6641,0.3200) (15.0267,0.3333) (15.5048,0.3467) (15.7903,0.3600) (15.8297,0.3733) (16.5665,0.3867) (16.5831,0.4000) (18.1569,0.4133) (18.6311,0.4267) (19.4308,0.4400) (20.0156,0.4533) (20.5123,0.4667) (21.8768,0.4800) (22.3425,0.4933) (22.7123,0.5067) (23.2639,0.5200) (27.0326,0.5333) (27.8159,0.5467) (28.7221,0.5600) (28.9906,0.5733) (29.2484,0.5867) (29.3554,0.6000) (37.8058,0.6133) (38.4932,0.6267) (39.4114,0.6400) (41.7883,0.6533) (50.3374,0.6667) (118.9188,0.6800)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(1.3425,0.0133) (1.5113,0.0267) (1.7124,0.0400) (2.0971,0.0533) (2.1445,0.0667) (2.2397,0.0800) (2.2801,0.0933) (2.4707,0.1067) (2.5210,0.1200) (2.6844,0.1333) (2.8558,0.1467) (2.9871,0.1600) (3.1663,0.1733) (3.5600,0.1867) (3.5626,0.2000) (3.7204,0.2133) (4.1048,0.2267) (4.1137,0.2400) (4.6134,0.2533) (4.7673,0.2667) (4.8911,0.2800) (5.2699,0.2933) (5.3328,0.3067) (5.4977,0.3200) (5.6350,0.3333) (5.8842,0.3467) (6.0993,0.3600) (6.2580,0.3733) (6.3326,0.3867) (6.6332,0.4000) (7.1675,0.4133) (7.7210,0.4267) (7.8517,0.4400) (7.8921,0.4533) (8.4118,0.4667) (9.4128,0.4800) (9.4332,0.4933) (9.7980,0.5067) (11.5721,0.5200) (12.7305,0.5333) (12.9035,0.5467) (14.1638,0.5600) (15.4256,0.5733) (15.4947,0.5867) (15.7573,0.6000) (18.2755,0.6133) (20.3973,0.6267) (21.7099,0.6400) (60.4183,0.6533) (140.9410,0.6667)};
\addplot[const plot, color=gray!40, line width=0.3pt, forget plot] coordinates {(4.3579,0.0133) (5.2985,0.0267) (5.5439,0.0400) (5.8516,0.0533) (6.0754,0.0667) (6.2869,0.0800) (6.3961,0.0933) (6.4793,0.1067) (6.8848,0.1200) (7.3619,0.1333) (7.5180,0.1467) (7.8803,0.1600) (8.3589,0.1733) (8.4092,0.1867) (8.9239,0.2000) (8.9266,0.2133) (9.0100,0.2267) (9.6206,0.2400) (9.8730,0.2533) (10.7567,0.2667) (11.4293,0.2800) (12.4769,0.2933) (12.5341,0.3067) (12.5525,0.3200) (13.2522,0.3333) (14.1324,0.3467) (14.8078,0.3600) (15.5013,0.3733) (15.5735,0.3867) (16.6100,0.4000) (19.3622,0.4133) (19.7989,0.4267) (20.6321,0.4400) (22.4721,0.4533) (23.4176,0.4667) (23.7257,0.4800) (24.0295,0.4933) (24.4985,0.5067) (25.9924,0.5200) (26.5559,0.5333) (29.1004,0.5467) (31.3229,0.5600) (31.5522,0.5733) (32.9574,0.5867) (33.1874,0.6000) (33.2793,0.6133) (34.2589,0.6267) (35.0006,0.6400) (35.0941,0.6533) (38.1779,0.6667)};
\addplot[const plot, color=navyblue, line width=1pt] coordinates {(1.0000,0.0133) (1.0000,0.0267) (1.0000,0.0400) (1.0000,0.0533) (1.0000,0.0667) (1.0000,0.0800) (1.0000,0.0933) (1.0000,0.1067) (1.0000,0.1200) (1.0000,0.1333) (1.0000,0.1467) (1.0000,0.1600) (1.0005,0.1733) (1.0278,0.1867) (1.0338,0.2000) (1.0369,0.2133) (1.0409,0.2267) (1.0596,0.2400) (1.0620,0.2533) (1.0742,0.2667) (1.0835,0.2800) (1.0923,0.2933) (1.1319,0.3067) (1.1626,0.3200) (1.1679,0.3333) (1.1838,0.3467) (1.2034,0.3600) (1.2116,0.3733) (1.2128,0.3867) (1.2653,0.4000) (1.2665,0.4133) (1.2669,0.4267) (1.2738,0.4400) (1.2770,0.4533) (1.2856,0.4667) (1.3573,0.4800) (1.3842,0.4933) (1.4156,0.5067) (1.4692,0.5200) (1.4764,0.5333) (1.5028,0.5467) (1.6008,0.5600) (1.6012,0.5733) (1.6026,0.5867) (1.6289,0.6000) (1.6428,0.6133) (1.6477,0.6267) (1.6779,0.6400) (1.7720,0.6533) (1.7814,0.6667) (1.8361,0.6800) (1.8378,0.6933) (1.8434,0.7067) (1.8567,0.7200) (1.8809,0.7333) (1.9345,0.7467) (2.1065,0.7600) (2.9730,0.7733) (3.0993,0.7867) (3.9291,0.8000) (4.1987,0.8133) (4.4982,0.8267) (5.2411,0.8400) (8.1763,0.8533) (8.9467,0.8667) (9.9673,0.8800) (13.8284,0.8933) (21.2906,0.9067) (22.3293,0.9200) (28.7675,0.9333) (30.0343,0.9467) (44.4433,0.9600) (48.2823,0.9733) (59.1763,0.9867)};
\addlegendentry{R0-C1-F2 (74/75)}
\addplot[const plot, color=crimson, line width=1pt] coordinates {(1.0000,0.0133) (1.0000,0.0267) (1.0000,0.0400) (1.0000,0.0533) (1.0000,0.0667) (1.0000,0.0800) (1.0000,0.0933) (1.0000,0.1067) (1.0000,0.1200) (1.0000,0.1333) (1.0000,0.1467) (1.0000,0.1600) (1.0000,0.1733) (1.0000,0.1867) (1.0000,0.2000) (1.0000,0.2133) (1.0000,0.2267) (1.0000,0.2400) (1.0000,0.2533) (1.0000,0.2667) (1.0000,0.2800) (1.0000,0.2933) (1.0000,0.3067) (1.0000,0.3200) (1.0000,0.3333) (1.0000,0.3467) (1.0000,0.3600) (1.0000,0.3733) (1.0000,0.3867) (1.0000,0.4000) (1.0090,0.4133) (1.0258,0.4267) (1.0397,0.4400) (1.0422,0.4533) (1.0458,0.4667) (1.0515,0.4800) (1.0816,0.4933) (1.1283,0.5067) (1.2017,0.5200) (1.2195,0.5333) (1.2230,0.5467) (1.2348,0.5600) (1.3193,0.5733) (1.3266,0.5867) (1.3353,0.6000) (1.3368,0.6133) (1.3555,0.6267) (1.5458,0.6400) (1.5780,0.6533) (1.5793,0.6667) (1.6769,0.6800) (1.8262,0.6933) (1.9011,0.7067) (2.0853,0.7200) (2.5156,0.7333) (2.8414,0.7467) (4.1889,0.7600) (5.9787,0.7733) (6.0626,0.7867) (6.3709,0.8000) (7.0034,0.8133) (11.4036,0.8267) (12.1979,0.8400) (12.7317,0.8533) (18.5091,0.8667) (20.0072,0.8800) (20.9092,0.8933) (53.8156,0.9067) (59.6290,0.9200) (81.3251,0.9333) (127.3117,0.9467)};
\addlegendentry{R2-C1-F2 (71/75)}
\addplot[const plot, color=forestgreen, line width=1pt] coordinates {(1.0000,0.0133) (1.1738,0.0267) (1.3858,0.0400) (1.3879,0.0533) (1.4026,0.0667) (1.5265,0.0800) (1.6011,0.0933) (1.6038,0.1067) (1.6289,0.1200) (1.6467,0.1333) (1.7177,0.1467) (1.7401,0.1600) (1.7585,0.1733) (1.7677,0.1867) (1.7697,0.2000) (1.7884,0.2133) (1.8300,0.2267) (1.8458,0.2400) (1.8566,0.2533) (1.8663,0.2667) (1.8938,0.2800) (1.9098,0.2933) (1.9304,0.3067) (1.9770,0.3200) (2.0005,0.3333) (2.0902,0.3467) (2.1993,0.3600) (2.2273,0.3733) (2.2458,0.3867) (2.2972,0.4000) (2.3902,0.4133) (2.4051,0.4267) (2.4174,0.4400) (2.4645,0.4533) (2.4761,0.4667) (2.5044,0.4800) (2.5068,0.4933) (2.5070,0.5067) (2.5193,0.5200) (2.5231,0.5333) (2.5648,0.5467) (2.6071,0.5600) (2.6172,0.5733) (2.7356,0.5867) (2.7461,0.6000) (2.7767,0.6133) (2.7779,0.6267) (2.8224,0.6400) (2.8972,0.6533) (3.0944,0.6667) (3.1314,0.6800) (3.2696,0.6933) (3.2881,0.7067) (3.4816,0.7200) (3.6839,0.7333) (3.8203,0.7467) (4.3559,0.7600) (9.2976,0.7733) (10.9894,0.7867) (14.1432,0.8000) (15.9709,0.8133) (17.8204,0.8267) (21.5878,0.8400) (34.4510,0.8533) (36.8588,0.8667) (41.8276,0.8800) (60.8158,0.8933) (94.8152,0.9067) (152.3373,0.9200) (183.0671,0.9333)};
\addlegendentry{R1-C1-F2 (70/75)}
\end{axis}
\end{tikzpicture}

==> tiki-gap-boxplot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1\textwidth, height=6cm,
    boxplot/draw direction=y,
    ylabel={Optimality Gap (\%)},
    xlabel={Configuration},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
    xmin = -1, xmax = 29,
    xticklabels={R0-C2-F2,R2-C2-F2,R2-C2-F0,R1-C2-F2,R0-C1-F2,R2-C1-F2,R1-C1-F2,R0-C2-F1,R0-C1-F1,R1-C1-F1,R1-C2-F1,R2-C2-F1,R2-C1-F1,R0-C1-F0,R1-C2-F0,R1-C1-F0,R2-C1-F0,R0-C2-F0,R1-C0-F2,R2-C0-F2,R0-C0-F2,R0-C0-F1,R1-C0-F1,R2-C0-F1,R0-C0-F0,R2-C0-F0,R1-C0-F0},
    x tick label style={rotate=45, anchor=north east, font=\footnotesize},
    y tick label style={font=\small},
    ylabel style={font=\small\bfseries},
    xlabel style={font=\small},
    title style={font=\normalsize},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!40},
    axis line style={gray!80},
    tick style={gray!80},
]
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=0.0077, upper whisker=0.0124}, line width=1pt, draw=black!90, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=0.0077, upper whisker=0.0123}, line width=1pt, draw=black!90, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=0.0077, upper whisker=0.0123}, line width=1pt, draw=black!90, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=0.0054, upper whisker=0.0125}, line width=1pt, draw=black!90, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=0.0059, upper whisker=0.0121}, line width=1pt, draw=black!90, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=0.0050, upper whisker=0.0114}, line width=1pt, draw=black!90, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=0.0098, upper whisker=0.0114}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0085, upper quartile=4.4899, upper whisker=8.9443}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0045, upper quartile=5.3782, upper whisker=12.9427}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0045, upper quartile=5.0762, upper whisker=12.3537}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0085, upper quartile=4.7083, upper whisker=11.6452}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0026, median=0.0081, upper quartile=5.0364, upper whisker=9.2705}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0044, upper quartile=1.9284, upper whisker=3.7956}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=12.8231, upper whisker=28.5445}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=12.4202, upper whisker=28.5458}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=13.4174, upper whisker=28.9197}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=11.9989, upper whisker=28.5153}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=12.6682, upper whisker=28.1567}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=26.9272, upper whisker=53.2452}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=24.7845, upper whisker=51.1872}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=25.4616, upper whisker=51.4229}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0001, median=0.0079, upper quartile=30.7046, upper whisker=59.1322}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0001, median=0.0079, upper quartile=31.1321, upper whisker=59.8577}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0044, median=0.0085, upper quartile=31.4478, upper whisker=59.1061}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=42.7949, upper whisker=76.5720}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=42.2590, upper whisker=78.1082}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\addplot+[boxplot prepared={lower whisker=0.0000, lower quartile=0.0000, median=0.0000, upper quartile=43.3105, upper whisker=78.6424}, color=black!50, line width=0.6pt, solid, mark=none] coordinates {};
\end{axis}
\end{tikzpicture}


==> tikz-ALNS-BNB.tex <==
\pgfplotstableread{
1	4.923	4779.7
2	5.497	1820.33
3	5.386	2406.27
4	5.691	2501
5	4.543	1985.43
6	4.344	1501.44
7	4.35	1297.38
8	4.244	1100.98
9	4.652	839.45
10	4.142	655.73
		
11	5.468	8231.4
12	10.108	3515.51
13	10.678	2155.52
14	11.606	1523.07
15	12.736	988.82
16	13.476	733.44
17	15.882	573.95
18	14.797	483.87
19	15.692	348.03
20	15.698	271.07
		
21	4.969	5821.95
22	11.298	2907.36
23	14.031	1723.11
24	15.133	1143.71
25	15.186	634.81
26	15.866	447.6
27	13.884	341.77
28	12.24	287.43
29	13.999	216.41
30	12.43	172.29
		
31	13.469	2569.43
32	15.082	1227.18
33	14.892	854.43
34	11.858	364.786
35	12.232	354.585
36	12.606	344.938
37	13.980	335.803
38	13.354	327.139
39	11.729	318.911
		
40	13.923	662.39
41	17.29	428.36
42	12.746	320.12
}\datatableFour
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=.95,
  every axis/.style={ 
    ybar,
    x tick label style={rotate=45,font=\scriptsize},
    xticklabels={
    C10-R5,C10-R10,C10-R15,
    C10-R20,C10-R30,C10-R40,C10-R50,C10-R60,C10-R80,C10-R100,
    C15-R5,
    C15-R10,C15-R15,C15-R20,C15-R30,C15-R40,C15-R50,C15-R60,C15-R80,C15-R100,
    C20-R5,C20-R10,C20-R15,C20-R20,C20-R30,C20-R40,C20-R50,C20-R60,C20-R80,C20-R100,
    C30-R5,C30-R10,C30-R15,C30-R20,C30-R30,C30-R40,C30-R50,C30-R60,C30-R80,C30-R100,
    C40-R5,C40-R10,C40-R15},
    width = \textwidth,
    height = 7.5cm,
    legend style={draw=none},
    y label style={font=\scriptsize},
    y tick label style={font=\scriptsize} 
  },
]
\begin{axis}[
    ylabel=Ratio of LBBD time to sALNS time,
    xtick=data,
    enlarge y limits=false,
    enlarge x limits=0.04,
    ymin=0,ymax=8400,
    legend style={
      font=\scriptsize,
      cells={anchor=west},
      legend columns=5,
      at={(0.27,1.02)},
      anchor=north,
    },
    axis lines*=left,bar width=5pt,
]
\addplot+[gray] table[x index=0,y index=2] \datatableFour;
\end{axis}
\begin{axis}[
    sharp plot, 
    axis y line*=right,
    axis x line=none,
    ylabel=Gap rate with the LBBD bound (\%),
    xtick=data,
    enlarge y limits=false,
    enlarge x limits=0.04,
    ymin=0,ymax=20,
    legend style={
      font=\scriptsize,
      cells={anchor=west},
      legend columns=5,
      at={(0.62,1.03)},
      anchor=north,
    }
]
\addplot[mark=triangle*, color=red] table[x index=0,y index=1] \datatableFour;
\end{axis}
\end{tikzpicture}
\caption{Certified upper bound on the heuristic optimality gap of the sALNS heuristic (line, right axis), and ratio of the LBBD solution time to the sALNS solution time (bars, left axis). Values are averaged over the instances of each group for which a bound is available.}
\label{fig:joint_benchmark}
\end{figure}

==> tikz-dashboard1.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=timeaxis,
    width=\textwidth, height=5cm,
    ylabel={Average Solved Time (s)},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    xticklabels={},
    xmin=-1, xmax=27,
    grid=both,
    grid style={black!10},
    ymin=0, ymax=160,
    axis line style={gray!80},
    tick style={gray!80},
    legend pos=north west,
    legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.8},
]
\addplot[red, thick, dashed, domain=-0.5:26.5] {9.888893333333332};
\addlegendentry{Gurobi (9.9s) [100\%]}
\addplot[ybar, bar width=0.4, fill=black!60, draw=black!100, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 8.1066) +- (0, 4.0845)
    (1, 8.4917) +- (0, 4.4165)
    (2, 8.8468) +- (0, 5.2274)
    (3, 8.9838) +- (0, 4.9852)
    (4, 9.2247) +- (0, 5.1269)
    (5, 10.6012) +- (0, 4.6871)
    (6, 14.5737) +- (0, 9.4988)
    (7, 15.5272) +- (0, 9.9583)
    (8, 15.8791) +- (0, 9.4282)
    (9, 17.4083) +- (0, 9.6917)
    (10, 30.3180) +- (0, 16.9735)
    (11, 33.8231) +- (0, 13.9720)
    (12, 34.4361) +- (0, 17.5473)
    (13, 35.4682) +- (0, 17.4106)
    (14, 39.4346) +- (0, 13.2608)
    (15, 41.5371) +- (0, 19.4348)
    (16, 42.1513) +- (0, 14.0707)
    (17, 48.4641) +- (0, 17.4993)
    (18, 48.6040) +- (0, 13.2573)
    (19, 50.9671) +- (0, 16.7053)
    (20, 58.4189) +- (0, 32.3251)
    (21, 62.2308) +- (0, 38.6585)
    (22, 64.8727) +- (0, 42.6227)
    (23, 67.2164) +- (0, 41.8257)
    (24, 75.7053) +- (0, 40.2181)
    (25, 77.5371) +- (0, 39.3745)
    (26, 95.2450) +- (0, 28.4647)
};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:0, 12.191098229092008) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:1, 12.90811365533414) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:2, 14.07422686303585) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:3, 13.969024761262503) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:4, 14.351629959725837) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:5, 15.28829290452273) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:6, 24.072498153583624) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:7, 25.485561986366434) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:8, 25.307286903733583) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:9, 27.100029704387143) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:10, 47.29154993730532) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:11, 47.795118360075456) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:12, 51.983429287234884) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:13, 52.87887189216235) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:14, 52.695428903609894) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:15, 60.971924455053866) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:16, 56.22204520827779) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:17, 65.96341953055808) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:18, 61.86132878807604) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:19, 67.67237992189293) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:20, 90.74401033100247) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:21, 100.88933498282846) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:22, 107.4953898614582) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:23, 109.04214489287456) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:24, 115.92341048583933) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:25, 116.91154737245938) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:26, 123.709716470073) {100\%};
\end{axis}

\begin{axis}[
    name=iteraxis,
    at={(timeaxis.below south)},
    anchor=above north,
    width=\textwidth, height=5cm,
    ylabel={Average Iterations},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    xticklabels={R2C1F2,R0C1F2,R0C2F2,R2C2F0,R2C2F2,R1C2F2,R0C2F1,R2C1F1,R0C1F1,R2C2F1,R1C2F1,R2C1F0,R1C1F1,R0C1F0,R1C1F2,R0C2F0,R1C1F0,R1C2F0,R2C0F1,R0C0F1,R0C0F2,R2C0F0,R2C0F2,R0C0F0,R1C0F0,R1C0F2,R1C0F1},
    x tick label style={rotate=45, anchor=north east, font=\tiny},
    xmin=-1, xmax=27,
    grid=both,
    grid style={black!10},
    ymin=0,
    axis line style={gray!80},
    tick style={gray!80},
]
\addplot[ybar, bar width=0.4, fill=gray!30, draw=gray!70!black, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 49.6) +- (0, 25.0)
    (1, 47.3) +- (0, 27.3)
    (2, 47.7) +- (0, 24.4)
    (3, 48.7) +- (0, 24.5)
    (4, 48.7) +- (0, 24.5)
    (5, 47.6) +- (0, 27.3)
    (6, 107.0) +- (0, 57.6)
    (7, 114.3) +- (0, 58.2)
    (8, 114.1) +- (0, 56.3)
    (9, 109.3) +- (0, 54.4)
    (10, 107.0) +- (0, 57.6)
    (11, 211.8) +- (0, 54.2)
    (12, 114.1) +- (0, 56.3)
    (13, 206.1) +- (0, 53.7)
    (14, 179.6) +- (0, 46.0)
    (15, 214.7) +- (0, 55.7)
    (16, 206.1) +- (0, 53.7)
    (17, 214.7) +- (0, 55.7)
    (18, 271.6) +- (0, 63.7)
    (19, 272.9) +- (0, 64.9)
    (20, 275.9) +- (0, 61.4)
    (21, 276.5) +- (0, 65.4)
    (22, 279.2) +- (0, 64.9)
    (23, 273.4) +- (0, 65.3)
    (24, 273.4) +- (0, 65.3)
    (25, 280.5) +- (0, 65.1)
    (26, 272.9) +- (0, 64.9)
};
\end{axis}

\end{tikzpicture}

==> tikz-dashboard2.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=timeaxis,
    width=\textwidth, height=5cm,
    ylabel={Average Solved Time (s)},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    xticklabels={},
    xmin=-1, xmax=27,
    grid=both,
    grid style={black!10},
    ymin=0, ymax = 410,
    axis line style={gray!80},
    tick style={gray!80},
    legend pos=north west,
    legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.8},
]
\addplot[red, thick, dashed, domain=-0.5:26.5] {34.14572};
\addlegendentry{Gurobi (34.1s) [100\%]}
\addplot[ybar, bar width=0.4, fill=black!60, draw=black!100, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 18.8143) +- (0, 19.6235)
    (1, 19.0191) +- (0, 20.1542)
    (2, 19.0727) +- (0, 19.6289)
    (3, 22.4434) +- (0, 17.3555)
    (4, 23.8309) +- (0, 23.5859)
    (5, 24.8473) +- (0, 22.9426)
    (6, 25.0190) +- (0, 15.0093)
    (7, 28.4594) +- (0, 17.7728)
    (8, 28.7615) +- (0, 16.5549)
    (9, 35.2278) +- (0, 25.8058)
    (10, 48.2415) +- (0, 26.9205)
    (11, 53.1209) +- (0, 30.4887)
    (12, 85.1573) +- (0, 48.0761)
    (13, 85.4581) +- (0, 57.9265)
    (14, 88.4141) +- (0, 41.9646)
    (15, 89.1161) +- (0, 62.4585)
    (16, 100.6761) +- (0, 42.6600)
    (17, 108.9189) +- (0, 76.5420)
    (18, 117.6369) +- (0, 46.5690)
    (19, 120.4480) +- (0, 53.3541)
    (20, 149.3728) +- (0, 115.2657)
    (21, 153.5025) +- (0, 98.3677)
    (22, 163.9147) +- (0, 104.7319)
    (23, 166.0691) +- (0, 151.4384)
    (24, 174.9440) +- (0, 127.6096)
    (25, 174.9716) +- (0, 116.4085)
    (26, 188.4059) +- (0, 70.9891)
};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:0, 38.43772335828617) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:1, 39.17333032919047) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:2, 38.70153292355545) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:3, 39.79884526441526) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:4, 47.41687000904753) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:5, 47.78996989085985) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:6, 40.028273569772026) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:7, 46.23227464205276) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:8, 45.31640737440886) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:9, 61.033560736481576) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:10, 75.16199915673513) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:11, 83.6096381932096) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:12, 133.2334288071608) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:13, 143.38465320193234) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:14, 130.37872871625882) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:15, 151.5745814609508) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:16, 143.3360711301846) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:17, 185.46089039846896) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:18, 164.2059235056193) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:19, 173.80215896818487) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:20, 264.6384307042035) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:21, 251.8701288620942) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:22, 268.64665970069376) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:23, 317.50747551921563) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:24, 302.5536173183007) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:25, 291.38009709334625) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:26, 259.3950183758608) {100\%};
\end{axis}

\begin{axis}[
    name=iteraxis,
    at={(timeaxis.below south)},
    anchor=above north,
    width=\textwidth, height=5cm,
    ylabel={Average Iterations},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    xticklabels={R2C2F2,R2C2F0,R0C2F2,R2C1F2,R1C2F2,R0C1F2,R0C1F1,R0C2F1,R2C1F1,R2C2F1,R1C1F1,R1C2F1,R0C1F0,R1C1F2,R0C2F0,R2C1F0,R1C2F0,R1C1F0,R0C0F1,R2C0F1,R0C0F0,R2C0F2,R0C0F2,R2C0F0,R1C0F0,R1C0F2,R1C0F1},
    x tick label style={rotate=45, anchor=north east, font=\tiny},
    xmin=-1, xmax=27,
    grid=both,
    grid style={black!10},
    ymin=0,
    axis line style={gray!80},
    tick style={gray!80},
]
\addplot[ybar, bar width=0.4, fill=gray!30, draw=gray!70!black, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 37.6) +- (0, 30.3)
    (1, 37.6) +- (0, 30.3)
    (2, 36.5) +- (0, 30.2)
    (3, 46.4) +- (0, 29.2)
    (4, 37.7) +- (0, 29.3)
    (5, 43.3) +- (0, 26.5)
    (6, 93.5) +- (0, 46.4)
    (7, 93.1) +- (0, 46.2)
    (8, 98.8) +- (0, 47.9)
    (9, 96.5) +- (0, 48.5)
    (10, 93.5) +- (0, 46.4)
    (11, 93.1) +- (0, 46.2)
    (12, 188.1) +- (0, 37.2)
    (13, 164.3) +- (0, 35.8)
    (14, 184.9) +- (0, 39.9)
    (15, 192.8) +- (0, 36.4)
    (16, 184.9) +- (0, 39.9)
    (17, 188.1) +- (0, 37.2)
    (18, 266.9) +- (0, 53.6)
    (19, 268.3) +- (0, 52.5)
    (20, 267.9) +- (0, 49.4)
    (21, 276.5) +- (0, 48.3)
    (22, 273.4) +- (0, 47.3)
    (23, 271.9) +- (0, 49.6)
    (24, 267.9) +- (0, 49.4)
    (25, 277.1) +- (0, 58.6)
    (26, 266.9) +- (0, 53.6)
};
\end{axis}

\end{tikzpicture}

==> tikz-dashboard3.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=timeaxis,
    width=\textwidth, height=5cm,
    ylabel={Average Solved Time (s)},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    xmin=-1, xmax=27,
    xticklabels={},
    grid=both,
    grid style={black!10},
    ymin=0,
    axis line style={gray!80},
    tick style={gray!80},
    legend pos=north west,
    legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.8},
]
\addplot[red, thick, dashed, domain=-0.5:26.5] {10463.615826666668};
\addlegendentry{Gurobi (10463.6s) [100\%]}
\addplot[ybar, bar width=0.4, fill=black!60, draw=black!100, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 197.8736) +- (0, 115.3833)
    (1, 231.5982) +- (0, 312.1060)
    (2, 236.0469) +- (0, 315.9969)
    (3, 241.1009) +- (0, 177.4696)
    (4, 243.1997) +- (0, 335.9207)
    (5, 254.4083) +- (0, 336.4907)
    (6, 265.6126) +- (0, 188.6769)
    (7, 271.0929) +- (0, 352.5454)
    (8, 326.5645) +- (0, 575.0401)
    (9, 358.8246) +- (0, 338.5443)
    (10, 386.2852) +- (0, 186.6344)
    (11, 445.3361) +- (0, 274.9128)
    (12, 611.9031) +- (0, 458.7637)
    (13, 645.3492) +- (0, 528.3733)
    (14, 738.3437) +- (0, 545.3162)
    (15, 761.9956) +- (0, 651.5552)
    (16, 831.8407) +- (0, 544.5059)
    (17, 969.5361) +- (0, 536.6686)
    (18, 1314.3947) +- (0, 922.7780)
    (19, 1410.6217) +- (0, 1202.1690)
    (20, 1563.6332) +- (0, 1249.7648)
    (21, 1625.7136) +- (0, 1111.5039)
    (22, 2044.5325) +- (0, 1158.0238)
    (23, 2061.3323) +- (0, 2286.2625)
    (24, 2277.8210) +- (0, 1456.7072)
    (25, 2339.1881) +- (0, 2361.3725)
    (26, 2692.0586) +- (0, 3617.8812)
};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:0, 313.256924763174) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:1, 543.7041977756356) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:2, 552.043817599759) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:3, 418.5705131795152) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:4, 579.1204538070772) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:5, 590.8990047232838) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:6, 454.289481880366) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:7, 623.6383152195922) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:8, 901.6045529260033) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:9, 697.3689539553986) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:10, 572.9196184005993) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:11, 720.2488860115275) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:12, 1070.6668173085727) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:13, 1173.7224899907287) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:14, 1283.6598666374953) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:15, 1413.5507685597304) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:16, 1376.346587308471) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:17, 1506.2046643781991) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:18, 2237.1726517931606) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:19, 2612.7906968856823) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:20, 2813.398039661749) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:21, 2737.217564261062) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:22, 3202.556319385803) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:23, 4347.594856247239) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:24, 3734.528169490378) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:25, 4700.560601313589) {100\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:26, 6309.9398075126155) {100\%};
\end{axis}
\begin{axis}[
    name=iteraxis,
    at={(timeaxis.below south)},
    anchor=above north,
    width=\textwidth, height=5cm,
    ylabel={Average Iterations},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    xticklabels={R0C1F1,R0C2F2,R2C2F2,R2C1F1,R2C1F2,R2C2F0,R0C2F1,R0C1F2,R1C2F2,R2C2F1,R1C1F1,R1C2F1,R2C1F0,R0C1F0,R1C1F0,R1C1F2,R0C2F0,R1C2F0,R2C0F0,R0C0F0,R1C0F0,R0C0F1,R1C0F1,R2C0F2,R2C0F1,R0C0F2,R1C0F2},
    x tick label style={rotate=45, anchor=north east, font=\tiny},
    xmin=-1, xmax=27,
    grid=both,
    grid style={black!10},
    ymin=0,
    axis line style={gray!80},
    tick style={gray!80},
]
\addplot[ybar, bar width=0.4, fill=black!20, draw=gray!70!black, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 122.9) +- (0, 49.6)
    (1, 78.0) +- (0, 56.5)
    (2, 80.5) +- (0, 57.9)
    (3, 134.3) +- (0, 51.5)
    (4, 82.7) +- (0, 57.8)
    (5, 80.5) +- (0, 57.9)
    (6, 132.5) +- (0, 48.1)
    (7, 77.3) +- (0, 59.6)
    (8, 76.5) +- (0, 62.3)
    (9, 124.8) +- (0, 55.8)
    (10, 122.9) +- (0, 49.6)
    (11, 132.5) +- (0, 48.1)
    (12, 234.2) +- (0, 43.8)
    (13, 231.4) +- (0, 49.6)
    (14, 231.4) +- (0, 49.6)
    (15, 217.3) +- (0, 45.7)
    (16, 249.9) +- (0, 53.8)
    (17, 249.9) +- (0, 53.8)
    (18, 336.6) +- (0, 61.2)
    (19, 332.8) +- (0, 61.2)
    (20, 332.8) +- (0, 61.2)
    (21, 331.5) +- (0, 69.6)
    (22, 331.5) +- (0, 69.6)
    (23, 372.5) +- (0, 85.5)
    (24, 352.8) +- (0, 73.1)
    (25, 357.6) +- (0, 65.7)
    (26, 365.3) +- (0, 82.2)
};
\end{axis}
\end{tikzpicture}

==> tikz-dashboard4.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=timeaxis,
    width=\textwidth, height=5cm,
    ylabel={Average Solved Time (s)},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    xmin=-1, xmax=27,
    xticklabels={},
    grid=both,
    grid style={black!10},
    ymin=0, ymax = 59000,
    axis line style={gray!80},
    tick style={gray!80},
    legend pos=north west,
    legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.8},
]
\addplot[red, thick, dashed, domain=-0.5:26.5] {3093.6979505453805};
\addlegendentry{Gurobi (3093.7s) [100\%]}
\addplot[ybar, bar width=0.4, fill=black!60, draw=black!100, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 5351.6740) +- (0, 5862.8810)
    (1, 5390.7852) +- (0, 5780.9184)
    (2, 5446.5212) +- (0, 6007.9313)
    (3, 8942.6390) +- (0, 9212.1575)
    (4, 4665.3831) +- (0, 5715.5946)
    (5, 5323.7770) +- (0, 6158.5686)
    (6, 9882.3728) +- (0, 9819.8045)
    (7, 18686.7147) +- (0, 13035.5568)
    (8, 21964.4617) +- (0, 14941.3824)
    (9, 23916.8591) +- (0, 11746.9955)
    (10, 27051.3376) +- (0, 14044.4858)
    (11, 22632.5108) +- (0, 12516.5145)
    (12, 28563.7392) +- (0, 16297.4389)
    (13, 0.0000) +- (0, 0.0000)
    (14, 0.0000) +- (0, 0.0000)
    (15, 0.0000) +- (0, 0.0000)
    (16, 0.0000) +- (0, 0.0000)
    (17, 0.0000) +- (0, 0.0000)
    (18, 0.0000) +- (0, 0.0000)
    (19, 0.0000) +- (0, 0.0000)
    (20, 0.0000) +- (0, 0.0000)
    (21, 0.0000) +- (0, 0.0000)
    (22, 0.0000) +- (0, 0.0000)
    (23, 0.0000) +- (0, 0.0000)
    (24, 0.0000) +- (0, 0.0000)
    (25, 0.0000) +- (0, 0.0000)
    (26, 0.0000) +- (0, 0.0000)
};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:0, 11214.554961749962) {93\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:1, 11171.703561884235) {93\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:2, 11454.45246464094) {93\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:3, 18154.79647742647) {93\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:4, 10380.977766530827) {87\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:5, 11482.34555337586) {87\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:6, 19702.177336238365) {87\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:7, 31722.271536164142) {20\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:8, 36905.844080180075) {20\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:9, 35663.8545969454) {20\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:10, 41095.82341659502) {20\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:11, 35149.02530789922) {15\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:12, 44861.17803279832) {14\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:13, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:14, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:15, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:16, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:17, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:18, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:19, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:20, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:21, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:22, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:23, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:24, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:25, 0.0) {0\%};
\node[rotate=90, anchor=west, font=\tiny, yshift=1pt] at (axis cs:26, 0.0) {0\%};
\end{axis}
\begin{axis}[
    name=iteraxis,
    at={(timeaxis.below south)},
    anchor=above north,
    width=\textwidth, height=5cm,
    ylabel={Average Iterations},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    xticklabels={R2C2F2,R2C2F0,R0C2F2,R1C2F2,R0C1F2,R2C1F2,R1C1F2,R0C1F1,R0C2F1,R1C1F1,R1C2F1,R2C1F1,R2C2F1,R0C0F0,R0C0F1,R0C0F2,R0C1F0,R0C2F0,R1C0F0,R1C0F1,R1C0F2,R1C1F0,R1C2F0,R2C0F0,R2C0F1,R2C0F2,R2C1F0},
    x tick label style={rotate=45, anchor=north east, font=\tiny},
    xmin=-1, xmax=27,
    grid=both,
    grid style={black!10},
    ymin=0,
    axis line style={gray!80},
    tick style={gray!80},
]
\addplot[ybar, bar width=0.4, fill=black!20, draw=gray!70!black, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 1436.2) +- (0, 1278.5)
    (1, 1435.5) +- (0, 1277.2)
    (2, 1431.3) +- (0, 1282.1)
    (3, 1501.7) +- (0, 1298.7)
    (4, 1634.9) +- (0, 1506.0)
    (5, 1623.2) +- (0, 1490.6)
    (6, 1890.1) +- (0, 1570.2)
    (7, 6469.5) +- (0, 3612.6)
    (8, 6341.1) +- (0, 3329.2)
    (9, 5672.2) +- (0, 2973.4)
    (10, 5043.5) +- (0, 2029.1)
    (11, 7510.8) +- (0, 3945.4)
    (12, 6613.1) +- (0, 3106.3)
    (13, 10060.5) +- (0, 3836.2)
    (14, 9165.1) +- (0, 3532.7)
    (15, 9291.1) +- (0, 4009.7)
    (16, 8398.9) +- (0, 4177.3)
    (17, 8507.2) +- (0, 3458.1)
    (18, 6998.7) +- (0, 2164.3)
    (19, 7274.9) +- (0, 2688.9)
    (20, 6635.8) +- (0, 1953.6)
    (21, 6344.9) +- (0, 2236.0)
    (22, 6393.1) +- (0, 2002.3)
    (23, 8911.3) +- (0, 3402.5)
    (24, 9398.5) +- (0, 3702.4)
    (25, 9662.9) +- (0, 3698.0)
    (26, 8273.2) +- (0, 3987.4)
} ;
\end{axis}
\end{tikzpicture}

==> tikz-performance-profile.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=7cm,
    xmode=log,
    xlabel={Performance ratio ($\tau$) - time},
    ylabel={Proportion of problems ($P(\tau)$)},
    major grid style={line width=.2pt, draw=gray!40},
    legend pos=south east,
    legend cell align={left},
    legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1},
    xmin=1, xmax=100,
    ymin=0, ymax=1.05,
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\scriptsize},
    axis line style={gray!80},
    tick style={gray!80},
]
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0000 0.0208
1.0000 0.0417
1.0000 0.0625
1.0150 0.0833
1.0515 0.1042
1.0753 0.1250
1.1147 0.1458
1.1180 0.1667
1.1384 0.1875
1.1635 0.2083
1.1973 0.2292
1.2006 0.2500
1.2289 0.2708
1.2831 0.2917
1.2853 0.3125
1.2887 0.3333
1.3988 0.3542
1.4763 0.3750
1.5303 0.3958
1.6220 0.4167
1.9140 0.4375
1.9189 0.4583
2.1547 0.4792
2.5765 0.5000
2.7072 0.5208
2.8795 0.5417
3.2330 0.5625
3.3973 0.5833
3.6827 0.6042
3.7861 0.6250
4.9927 0.6458
5.5475 0.6667
5.8775 0.6875
5.9387 0.7083
6.1944 0.7292
6.5978 0.7500
6.7934 0.7708
6.8968 0.7917
6.9780 0.8125
7.1927 0.8333
7.5563 0.8542
7.9568 0.8750
9.5054 0.8958
10.1150 0.9167
14.7488 0.9375
19.7008 0.9583
30.5578 0.9792
47.9627 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0000 0.0208
1.0000 0.0417
1.0000 0.0625
1.0000 0.0833
1.0189 0.1042
1.0402 0.1250
1.0567 0.1458
1.0853 0.1667
1.1155 0.1875
1.1384 0.2083
1.2084 0.2292
1.2111 0.2500
1.2803 0.2708
1.2867 0.2917
1.3769 0.3125
1.3815 0.3333
1.3929 0.3542
1.5625 0.3750
1.6321 0.3958
1.7143 0.4167
1.8617 0.4375
1.9332 0.4583
1.9391 0.4792
1.9669 0.5000
1.9886 0.5208
2.0204 0.5417
2.1352 0.5625
2.4453 0.5833
2.4827 0.6042
2.6340 0.6250
3.5622 0.6458
4.1218 0.6667
4.8007 0.6875
4.9101 0.7083
4.9191 0.7292
5.5434 0.7500
6.3103 0.7708
6.9270 0.7917
7.0054 0.8125
7.0756 0.8333
7.1371 0.8542
7.6162 0.8750
8.9777 0.8958
9.2299 0.9167
10.4413 0.9375
11.7282 0.9583
26.6729 0.9792
34.6930 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
1.4727 0.0208
1.5739 0.0417
1.9154 0.0625
1.9528 0.0833
2.0309 0.1042
2.0720 0.1250
2.1379 0.1458
2.1424 0.1667
2.1785 0.1875
2.3472 0.2083
2.3511 0.2292
2.4175 0.2500
2.9068 0.2708
2.9864 0.2917
3.0018 0.3125
3.2164 0.3333
3.2971 0.3542
3.3539 0.3750
3.3602 0.3958
3.6389 0.4167
3.6656 0.4375
3.7764 0.4583
4.1520 0.4792
4.1936 0.5000
4.7463 0.5208
4.8467 0.5417
5.2115 0.5625
5.2460 0.5833
6.0801 0.6042
6.3494 0.6250
7.4375 0.6458
8.4186 0.6667
8.7482 0.6875
8.8463 0.7083
12.4769 0.7292
12.8158 0.7500
12.9467 0.7708
13.3829 0.7917
13.8373 0.8125
13.9827 0.8333
15.8320 0.8542
16.0808 0.8750
16.3281 0.8958
17.3261 0.9167
17.4469 0.9375
23.1837 0.9583
29.7376 0.9792
47.5391 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
1.8379 0.0208
2.0029 0.0417
2.0657 0.0625
2.1349 0.0833
2.1896 0.1042
2.2484 0.1250
2.2516 0.1458
2.2530 0.1667
2.3052 0.1875
2.3224 0.2083
2.3846 0.2292
2.4722 0.2500
2.4979 0.2708
2.7730 0.2917
2.8241 0.3125
2.8903 0.3333
3.2010 0.3542
3.2593 0.3750
3.2720 0.3958
3.8509 0.4167
3.9745 0.4375
3.9774 0.4583
4.2005 0.4792
4.7130 0.5000
4.7366 0.5208
5.4462 0.5417
5.5036 0.5625
5.6492 0.5833
7.7329 0.6042
8.1420 0.6250
9.3866 0.6458
9.4922 0.6667
9.5402 0.6875
10.0296 0.7083
10.4536 0.7292
10.7341 0.7500
12.3154 0.7708
12.5928 0.7917
13.2307 0.8125
14.4188 0.8333
14.5841 0.8542
15.9084 0.8750
16.2011 0.8958
16.7916 0.9167
19.0069 0.9375
32.7057 0.9583
33.5167 0.9792
65.1582 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0000 0.0213
1.0834 0.0426
1.1177 0.0638
1.1401 0.0851
1.2408 0.1064
1.3587 0.1277
1.3656 0.1489
1.3744 0.1702
1.4080 0.1915
1.4184 0.2128
1.4366 0.2340
1.4602 0.2553
1.4607 0.2766
1.4723 0.2979
1.5176 0.3191
1.6063 0.3404
1.6763 0.3617
1.8348 0.3830
1.9645 0.4043
2.0288 0.4255
2.1397 0.4468
2.3123 0.4681
2.3649 0.4894
2.6562 0.5106
2.8398 0.5319
2.9895 0.5532
3.2491 0.5745
3.5010 0.5957
3.7423 0.6170
3.9293 0.6383
6.3831 0.6596
7.1489 0.6809
7.4333 0.7021
7.4510 0.7234
7.6935 0.7447
7.9511 0.7660
7.9596 0.7872
8.2265 0.8085
8.9193 0.8298
9.2356 0.8511
11.4733 0.8723
13.9266 0.8936
21.0906 0.9149
22.0192 0.9362
26.3944 0.9574
31.8253 0.9787
45.4287 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0000 0.0213
1.0000 0.0426
1.0000 0.0638
1.0000 0.0851
1.0000 0.1064
1.0000 0.1277
1.0042 0.1489
1.0210 0.1702
1.1553 0.1915
1.1757 0.2128
1.1985 0.2340
1.2005 0.2553
1.2516 0.2766
1.3668 0.2979
1.3812 0.3191
1.4321 0.3404
1.5120 0.3617
1.5220 0.3830
1.7708 0.4043
1.8061 0.4255
2.0291 0.4468
2.4790 0.4681
2.4845 0.4894
2.7094 0.5106
2.7756 0.5319
2.9266 0.5532
3.1791 0.5745
3.2911 0.5957
3.3628 0.6170
3.5847 0.6383
5.0357 0.6596
5.1988 0.6809
5.2931 0.7021
5.5099 0.7234
5.7116 0.7447
5.9781 0.7660
6.4141 0.7872
6.9631 0.8085
7.2695 0.8298
7.5680 0.8511
7.6147 0.8723
7.9088 0.8936
8.6381 0.9149
8.8480 0.9362
14.3223 0.9574
18.5790 0.9787
36.7435 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
1.5359 0.0222
2.9256 0.0444
3.4926 0.0667
4.0539 0.0889
4.0723 0.1111
4.2171 0.1333
4.3727 0.1556
4.4462 0.1778
4.4812 0.2000
4.5821 0.2222
5.0220 0.2444
5.1654 0.2667
5.4860 0.2889
5.8994 0.3111
6.0784 0.3333
6.3718 0.3556
6.5004 0.3778
6.7011 0.4000
6.7513 0.4222
6.7950 0.4444
7.0851 0.4667
7.1843 0.4889
7.2517 0.5111
7.5930 0.5333
7.6319 0.5556
7.7412 0.5778
7.9053 0.6000
8.1800 0.6222
8.3100 0.6444
8.3108 0.6667
8.7011 0.6889
8.8862 0.7111
8.8988 0.7333
9.1511 0.7556
9.2068 0.7778
9.4318 0.8000
9.9811 0.8222
10.4251 0.8444
10.4451 0.8667
11.5273 0.8889
12.6898 0.9111
15.7116 0.9333
19.1778 0.9556
19.6708 0.9778
20.5384 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
2.5697 0.0222
4.8033 0.0444
5.3847 0.0667
5.4207 0.0889
5.7454 0.1111
6.0916 0.1333
6.3980 0.1556
6.4061 0.1778
6.6393 0.2000
7.4537 0.2222
7.5165 0.2444
7.8999 0.2667
8.0691 0.2889
8.6632 0.3111
8.7754 0.3333
8.8973 0.3556
8.9629 0.3778
9.2729 0.4000
9.3278 0.4222
9.4620 0.4444
9.5583 0.4667
9.7944 0.4889
9.9798 0.5111
10.1876 0.5333
10.7707 0.5556
10.8644 0.5778
11.4474 0.6000
12.1725 0.6222
12.3007 0.6444
12.3525 0.6667
12.4325 0.6889
12.6744 0.7111
13.2489 0.7333
13.8731 0.7556
14.3310 0.7778
15.7240 0.8000
16.5472 0.8222
16.6248 0.8444
16.9913 0.8667
17.4815 0.8889
17.8229 0.9111
18.0923 0.9333
20.4449 0.9556
24.3488 0.9778
32.1822 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
3.0266 0.0222
3.1681 0.0444
3.8065 0.0667
4.5024 0.0889
5.0398 0.1111
5.3213 0.1333
5.9284 0.1556
5.9548 0.1778
6.3104 0.2000
6.5932 0.2222
6.8741 0.2444
6.9171 0.2667
6.9369 0.2889
7.4009 0.3111
7.4678 0.3333
7.6091 0.3556
7.6187 0.3778
7.7056 0.4000
8.0906 0.4222
8.2752 0.4444
8.3572 0.4667
8.6311 0.4889
8.8080 0.5111
8.8449 0.5333
8.9638 0.5556
9.1928 0.5778
9.7404 0.6000
9.8412 0.6222
9.9445 0.6444
10.3382 0.6667
10.4557 0.6889
10.6170 0.7111
10.6242 0.7333
10.7198 0.7556
11.1285 0.7778
11.3493 0.8000
11.4772 0.8222
11.5299 0.8444
11.7307 0.8667
12.7874 0.8889
16.2533 0.9111
17.3295 0.9333
20.2112 0.9556
21.5294 0.9778
29.9508 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
1.8471 0.0222
3.5142 0.0444
3.8674 0.0667
4.1692 0.0889
4.3295 0.1111
4.3908 0.1333
4.6213 0.1556
4.6965 0.1778
4.7511 0.2000
4.9270 0.2222
5.1382 0.2444
5.5400 0.2667
5.9113 0.2889
5.9446 0.3111
5.9506 0.3333
5.9549 0.3556
5.9649 0.3778
6.0949 0.4000
6.3795 0.4222
6.3904 0.4444
6.4011 0.4667
6.6829 0.4889
6.7948 0.5111
6.8207 0.5333
6.9240 0.5556
6.9606 0.5778
6.9629 0.6000
7.0212 0.6222
7.2692 0.6444
7.4248 0.6667
7.7011 0.6889
7.9859 0.7111
8.0936 0.7333
8.1333 0.7556
8.4063 0.7778
9.1810 0.8000
9.7278 0.8222
9.7683 0.8444
9.8705 0.8667
9.9241 0.8889
11.9051 0.9111
14.4957 0.9333
20.2917 0.9556
24.3608 0.9778
34.7670 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
2.5493 0.0222
3.7092 0.0444
3.7112 0.0667
4.1876 0.0889
4.5148 0.1111
5.0282 0.1333
5.3912 0.1556
5.4290 0.1778
5.5031 0.2000
5.8073 0.2222
5.8607 0.2444
6.1331 0.2667
6.5700 0.2889
6.5706 0.3111
6.9249 0.3333
7.3297 0.3556
7.3471 0.3778
7.4428 0.4000
7.7728 0.4222
8.1813 0.4444
8.3742 0.4667
8.5079 0.4889
8.5685 0.5111
9.0652 0.5333
9.6881 0.5556
10.0862 0.5778
10.2578 0.6000
10.5180 0.6222
10.8130 0.6444
11.1550 0.6667
11.3190 0.6889
11.4265 0.7111
11.6371 0.7333
12.1490 0.7556
12.9661 0.7778
13.2212 0.8000
13.2370 0.8222
13.5742 0.8444
13.7960 0.8667
13.9866 0.8889
14.0901 0.9111
16.9052 0.9333
17.1127 0.9556
21.9954 0.9778
24.0654 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
6.1543 0.0222
7.2871 0.0444
7.3681 0.0667
7.6268 0.0889
8.4988 0.1111
8.9224 0.1333
9.2632 0.1556
9.2658 0.1778
10.3425 0.2000
10.6587 0.2222
11.2515 0.2444
11.5334 0.2667
11.6064 0.2889
12.0699 0.3111
12.1325 0.3333
12.4464 0.3556
12.8890 0.3778
13.2510 0.4000
13.3854 0.4222
13.4626 0.4444
13.8888 0.4667
13.9211 0.4889
16.1677 0.5111
17.1584 0.5333
17.2757 0.5556
17.6290 0.5778
17.9747 0.6000
19.6328 0.6222
19.8326 0.6444
19.8841 0.6667
20.7311 0.6889
21.3764 0.7111
21.7547 0.7333
23.4597 0.7556
24.5702 0.7778
26.5774 0.8000
26.9961 0.8222
30.3250 0.8444
32.3438 0.8667
33.0241 0.8889
33.7799 0.9111
34.5828 0.9333
45.1686 0.9556
62.3602 0.9778
387.8834 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
4.0409 0.0222
5.2237 0.0444
5.7015 0.0667
6.3964 0.0889
6.9826 0.1111
7.0534 0.1333
7.3028 0.1556
7.6561 0.1778
7.8828 0.2000
8.3345 0.2222
8.4880 0.2444
9.2385 0.2667
9.3834 0.2889
10.1266 0.3111
10.2334 0.3333
10.2341 0.3556
10.8433 0.3778
11.5615 0.4000
11.8290 0.4222
12.3458 0.4444
12.6999 0.4667
12.7582 0.4889
13.1810 0.5111
13.2007 0.5333
13.4410 0.5556
13.8698 0.5778
14.6928 0.6000
15.0624 0.6222
15.4512 0.6444
16.3466 0.6667
16.5720 0.6889
16.9599 0.7111
18.3188 0.7333
22.8899 0.7556
23.7702 0.7778
27.4543 0.8000
27.5207 0.8222
28.2834 0.8444
29.1955 0.8667
29.3821 0.8889
29.3856 0.9111
35.4681 0.9333
37.6821 0.9556
66.7940 0.9778
233.4467 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
4.2462 0.0222
4.8920 0.0444
5.8055 0.0667
7.4946 0.0889
7.5462 0.1111
7.6815 0.1333
8.6031 0.1556
8.6077 0.1778
8.7900 0.2000
8.8110 0.2222
9.2917 0.2444
9.6056 0.2667
9.6473 0.2889
10.0570 0.3111
10.0754 0.3333
10.7282 0.3556
10.8776 0.3778
11.2269 0.4000
11.5141 0.4222
11.6984 0.4444
12.8240 0.4667
13.2042 0.4889
13.3482 0.5111
13.9489 0.5333
14.0827 0.5556
14.3573 0.5778
14.8665 0.6000
16.2774 0.6222
17.1675 0.6444
17.3190 0.6667
18.5214 0.6889
18.7943 0.7111
19.7432 0.7333
20.7289 0.7556
27.3185 0.7778
29.4287 0.8000
29.7879 0.8222
32.2530 0.8444
34.9688 0.8667
35.1202 0.8889
37.8283 0.9111
38.9039 0.9333
39.2520 0.9556
46.8632 0.9778
222.5311 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
4.0063 0.0222
4.2905 0.0444
4.3717 0.0667
4.9579 0.0889
5.2031 0.1111
5.6752 0.1333
5.6786 0.1556
6.2013 0.1778
6.3843 0.2000
7.3763 0.2222
7.4015 0.2444
7.8698 0.2667
7.9922 0.2889
8.1259 0.3111
8.3513 0.3333
9.0115 0.3556
9.1714 0.3778
9.4809 0.4000
10.2285 0.4222
10.6214 0.4444
10.8166 0.4667
10.8582 0.4889
12.6543 0.5111
13.1233 0.5333
13.1805 0.5556
13.5923 0.5778
14.1106 0.6000
14.3490 0.6222
15.2461 0.6444
15.9206 0.6667
16.7687 0.6889
18.1033 0.7111
18.6276 0.7333
19.3715 0.7556
20.0564 0.7778
20.1244 0.8000
24.3157 0.8222
24.7610 0.8444
25.1626 0.8667
27.9484 0.8889
37.0554 0.9111
41.8633 0.9333
47.7528 0.9556
63.8840 0.9778
64.1641 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
7.4324 0.0222
7.4945 0.0444
7.5156 0.0667
7.5537 0.0889
8.5057 0.1111
9.2815 0.1333
10.3035 0.1556
11.1264 0.1778
11.3759 0.2000
12.4608 0.2222
13.4897 0.2444
14.3451 0.2667
14.5758 0.2889
14.5788 0.3111
14.7045 0.3333
15.1349 0.3556
15.7379 0.3778
15.9239 0.4000
16.0863 0.4222
16.9309 0.4444
18.3416 0.4667
18.5127 0.4889
19.3452 0.5111
20.2223 0.5333
22.4034 0.5556
22.4163 0.5778
23.7789 0.6000
24.4220 0.6222
26.2187 0.6444
27.4984 0.6667
28.5944 0.6889
28.6418 0.7111
30.9352 0.7333
31.3968 0.7556
32.2311 0.7778
33.8770 0.8000
35.1921 0.8222
37.9135 0.8444
42.4668 0.8667
43.4478 0.8889
46.0485 0.9111
50.4420 0.9333
59.0283 0.9556
69.3619 0.9778
74.9047 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
4.0983 0.0222
4.1391 0.0444
4.4215 0.0667
4.5223 0.0889
4.7586 0.1111
5.1746 0.1333
5.9714 0.1556
7.0530 0.1778
7.1947 0.2000
7.2379 0.2222
7.3962 0.2444
7.5607 0.2667
7.5996 0.2889
7.9556 0.3111
8.6307 0.3333
9.5657 0.3556
9.7505 0.3778
10.2852 0.4000
10.5204 0.4222
10.7746 0.4444
11.7493 0.4667
11.9691 0.4889
12.3326 0.5111
12.7346 0.5333
14.4307 0.5556
15.5353 0.5778
15.6464 0.6000
16.2193 0.6222
17.0118 0.6444
17.5366 0.6667
17.8948 0.6889
18.5777 0.7111
20.3265 0.7333
21.2631 0.7556
21.3409 0.7778
23.3160 0.8000
26.0863 0.8222
27.9207 0.8444
28.3840 0.8667
47.5169 0.8889
57.2908 0.9111
62.4482 0.9333
67.5257 0.9556
87.1889 0.9778
107.5124 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
3.3451 0.0222
4.5997 0.0444
4.6326 0.0667
6.0486 0.0889
6.4263 0.1111
6.5173 0.1333
7.1202 0.1556
7.6716 0.1778
7.8942 0.2000
8.2901 0.2222
8.3327 0.2444
8.3401 0.2667
8.3803 0.2889
8.9600 0.3111
9.1387 0.3333
9.7866 0.3556
9.8669 0.3778
10.1287 0.4000
10.4677 0.4222
10.9502 0.4444
11.0570 0.4667
11.8835 0.4889
12.1104 0.5111
12.5306 0.5333
13.1927 0.5556
13.8350 0.5778
13.9231 0.6000
14.8755 0.6222
15.1288 0.6444
15.1932 0.6667
15.8098 0.6889
16.5776 0.7111
18.1258 0.7333
18.2999 0.7556
18.3547 0.7778
18.7729 0.8000
20.4727 0.8222
23.6562 0.8444
24.4267 0.8667
24.6555 0.8889
25.1480 0.9111
32.4819 0.9333
35.6819 0.9556
65.0242 0.9778
87.3635 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
3.1892 0.0222
5.1688 0.0444
5.5170 0.0667
6.0954 0.0889
6.6767 0.1111
6.7554 0.1333
6.9627 0.1556
7.0784 0.1778
8.0202 0.2000
8.1020 0.2222
8.1629 0.2444
8.2671 0.2667
8.6500 0.2889
8.8068 0.3111
9.1363 0.3333
9.2595 0.3556
9.5123 0.3778
10.0621 0.4000
10.8840 0.4222
11.2940 0.4444
11.8436 0.4667
11.9764 0.4889
13.0583 0.5111
13.1801 0.5333
13.6725 0.5556
13.7621 0.5778
13.9043 0.6000
14.0289 0.6222
15.1337 0.6444
15.5212 0.6667
15.5250 0.6889
15.5819 0.7111
16.7261 0.7333
17.2864 0.7556
17.4197 0.7778
18.7475 0.8000
19.1925 0.8222
19.2515 0.8444
21.8642 0.8667
22.9039 0.8889
24.7280 0.9111
37.5514 0.9333
49.0088 0.9556
55.4040 0.9778
85.3370 1.0000
};
\addplot[const plot, color=black!25, line width=0.3pt, forget plot] table {
x y
1.0 0.0
4.6816 0.0222
6.1084 0.0444
7.0356 0.0667
7.3156 0.0889
7.3981 0.1111
8.0852 0.1333
9.8830 0.1556
10.6084 0.1778
10.7970 0.2000
10.9100 0.2222
11.1331 0.2444
11.4468 0.2667
11.9041 0.2889
11.9162 0.3111
12.0497 0.3333
12.3357 0.3556
12.6547 0.3778
12.9505 0.4000
13.1373 0.4222
13.2493 0.4444
13.4379 0.4667
13.5030 0.4889
14.4494 0.5111
14.8705 0.5333
15.2682 0.5556
15.3361 0.5778
16.1001 0.6000
17.3293 0.6222
17.3520 0.6444
17.8239 0.6667
18.0859 0.6889
18.2929 0.7111
19.0660 0.7333
20.0870 0.7556
20.3792 0.7778
21.0566 0.8000
21.2553 0.8222
22.6653 0.8444
25.0376 0.8667
27.3039 0.8889
27.5518 0.9111
31.2462 0.9333
50.8149 0.9556
51.6075 0.9778
101.2700 1.0000
};
\addplot[const plot, color=blue!70!white, line width=1pt, mark=*, mark repeat=5, mark size=0.5pt] table {
x y
1.0000 0.0169
1.0000 0.0339
1.0000 0.0508
1.0000 0.0678
1.0000 0.0847
1.0000 0.1017
1.0000 0.1186
1.0033 0.1356
1.0069 0.1525
1.0082 0.1695
1.0153 0.1864
1.0175 0.2034
1.0180 0.2203
1.0199 0.2373
1.0207 0.2542
1.0217 0.2712
1.0284 0.2881
1.0576 0.3051
1.0630 0.3220
1.0708 0.3390
1.0807 0.3559
1.1066 0.3729
1.1119 0.3898
1.1139 0.4068
1.1378 0.4237
1.1395 0.4407
1.1655 0.4576
1.1793 0.4746
1.1827 0.4915
1.1834 0.5085
1.1979 0.5254
1.2007 0.5424
1.2053 0.5593
1.2571 0.5763
1.2885 0.5932
1.2986 0.6102
1.3166 0.6271
1.3479 0.6441
1.3625 0.6610
1.4785 0.6780
1.6068 0.6949
1.6256 0.7119
1.6693 0.7288
1.6910 0.7458
1.9035 0.7627
2.0535 0.7797
2.1339 0.7966
2.1717 0.8136
2.1898 0.8305
2.3647 0.8475
2.5069 0.8644
2.5307 0.8814
2.8030 0.8983
3.0495 0.9153
3.2112 0.9322
3.7130 0.9492
3.8296 0.9661
3.9334 0.9831
5.8991 1.0000
};
\addlegendentry{R0-C2-F2 (Solved: 59/60)}
\addplot[const plot, color=red!70!white, line width=1pt, mark=square*, mark repeat=5, mark size=0.5pt] table {
x y
1.0000 0.0169
1.0000 0.0339
1.0000 0.0508
1.0000 0.0678
1.0000 0.0847
1.0000 0.1017
1.0000 0.1186
1.0000 0.1356
1.0034 0.1525
1.0043 0.1695
1.0109 0.1864
1.0114 0.2034
1.0184 0.2203
1.0257 0.2373
1.0351 0.2542
1.0429 0.2712
1.0590 0.2881
1.0705 0.3051
1.1020 0.3220
1.1141 0.3390
1.1509 0.3559
1.1632 0.3729
1.1706 0.3898
1.1715 0.4068
1.2119 0.4237
1.2221 0.4407
1.2278 0.4576
1.2371 0.4746
1.2477 0.4915
1.2861 0.5085
1.2978 0.5254
1.3078 0.5424
1.3658 0.5593
1.3868 0.5763
1.4003 0.5932
1.4121 0.6102
1.4375 0.6271
1.4471 0.6441
1.5719 0.6610
1.6491 0.6780
1.6563 0.6949
1.7233 0.7119
1.7850 0.7288
1.8641 0.7458
2.0108 0.7627
2.0374 0.7797
2.0879 0.7966
2.0950 0.8136
2.1184 0.8305
2.1476 0.8475
2.1648 0.8644
2.3890 0.8814
2.5623 0.8983
3.0202 0.9153
3.0327 0.9322
3.5567 0.9492
3.8566 0.9661
4.4393 0.9831
5.9001 1.0000
};
\addlegendentry{R2-C2-F2 (Solved: 59/60)}
\addplot[const plot, color=green!60!black, line width=1pt, mark=triangle*, mark repeat=5, mark size=0.5pt] table {
x y
1.0000 0.0169
1.0000 0.0339
1.0000 0.0508
1.0000 0.0678
1.0000 0.0847
1.0000 0.1017
1.0000 0.1186
1.0000 0.1356
1.0000 0.1525
1.0000 0.1695
1.0043 0.1864
1.0231 0.2034
1.0508 0.2203
1.0626 0.2373
1.0694 0.2542
1.0802 0.2712
1.0899 0.2881
1.1220 0.3051
1.1307 0.3220
1.1507 0.3390
1.1615 0.3559
1.1640 0.3729
1.1689 0.3898
1.1876 0.4068
1.1876 0.4237
1.2407 0.4407
1.2443 0.4576
1.2509 0.4746
1.2586 0.4915
1.2927 0.5085
1.2997 0.5254
1.3007 0.5424
1.3064 0.5593
1.3142 0.5763
1.3149 0.5932
1.3595 0.6102
1.3636 0.6271
1.3996 0.6441
1.4032 0.6610
1.6718 0.6780
1.7061 0.6949
1.7261 0.7119
1.7406 0.7288
1.8658 0.7458
1.8755 0.7627
2.0127 0.7797
2.0487 0.7966
2.0692 0.8136
2.0891 0.8305
2.1561 0.8475
2.5764 0.8644
2.6375 0.8814
2.6701 0.8983
2.7045 0.9153
3.4228 0.9322
3.6497 0.9492
3.9381 0.9661
5.5642 0.9831
5.6332 1.0000
};
\addlegendentry{R2-C2-F0 (Solved: 59/60)}
\addplot[const plot, color=orange!80!white, line width=1pt, mark=diamond*, mark repeat=5, mark size=0.5pt] table {
x y
1.0000 0.0169
1.0000 0.0339
1.0081 0.0508
1.0262 0.0678
1.0819 0.0847
1.0834 0.1017
1.2012 0.1186
1.2104 0.1356
1.2243 0.1525
1.2874 0.1695
1.2917 0.1864
1.2923 0.2034
1.2942 0.2203
1.3430 0.2373
1.3564 0.2542
1.3596 0.2712
1.4521 0.2881
1.4684 0.3051
1.4977 0.3220
1.5480 0.3390
1.5531 0.3559
1.5659 0.3729
1.6211 0.3898
1.6261 0.4068
1.6665 0.4237
1.7409 0.4407
1.7570 0.4576
1.7728 0.4746
1.7858 0.4915
1.8054 0.5085
1.8128 0.5254
1.8320 0.5424
1.8481 0.5593
1.8512 0.5763
1.9607 0.5932
1.9654 0.6102
2.0005 0.6271
2.0400 0.6441
2.0474 0.6610
2.0777 0.6780
2.0783 0.6949
2.1257 0.7119
2.1275 0.7288
2.1568 0.7458
2.2329 0.7627
2.4124 0.7797
2.5643 0.7966
2.6244 0.8136
2.6529 0.8305
3.1466 0.8475
3.1925 0.8644
3.4999 0.8814
3.5743 0.8983
3.7903 0.9153
4.0489 0.9322
4.2417 0.9492
4.7421 0.9661
7.6472 0.9831
11.7320 1.0000
};
\addlegendentry{R1-C2-F2 (Solved: 59/60)}
\addplot[const plot, color=purple!70!white, line width=1pt, mark=pentagon*, mark repeat=5, mark size=0.5pt] table {
x y
1.0000 0.0172
1.0000 0.0345
1.0000 0.0517
1.0000 0.0690
1.0000 0.0862
1.0000 0.1034
1.0000 0.1207
1.0000 0.1379
1.0000 0.1552
1.0000 0.1724
1.0000 0.1897
1.0038 0.2069
1.0500 0.2241
1.0527 0.2414
1.0622 0.2586
1.0684 0.2759
1.0691 0.2931
1.0896 0.3103
1.1159 0.3276
1.1339 0.3448
1.1349 0.3621
1.1434 0.3793
1.1806 0.3966
1.2111 0.4138
1.2146 0.4310
1.2438 0.4483
1.2805 0.4655
1.2806 0.4828
1.2833 0.5000
1.3427 0.5172
1.3550 0.5345
1.3931 0.5517
1.4121 0.5690
1.4294 0.5862
1.4757 0.6034
1.5618 0.6207
1.5680 0.6379
1.6700 0.6552
1.8046 0.6724
1.8146 0.6897
2.0581 0.7069
2.1851 0.7241
2.2423 0.7414
2.2890 0.7586
2.3617 0.7759
2.4974 0.7931
2.5721 0.8103
2.6096 0.8276
2.6814 0.8448
2.8388 0.8621
2.8546 0.8793
3.0368 0.8966
3.0582 0.9138
3.0821 0.9310
4.4175 0.9483
4.9779 0.9655
5.1266 0.9828
5.5676 1.0000
};
\addlegendentry{R0-C1-F2 (Solved: 58/60)}
\addplot[const plot, color=brown!60!white, line width=1pt, mark=otimes*, mark repeat=5, mark size=0.5pt] table {
x y
1.0000 0.0172
1.0000 0.0345
1.0000 0.0517
1.0000 0.0690
1.0000 0.0862
1.0000 0.1034
1.0000 0.1207
1.0032 0.1379
1.0394 0.1552
1.0465 0.1724
1.0611 0.1897
1.0687 0.2069
1.0818 0.2241
1.1314 0.2414
1.1579 0.2586
1.1738 0.2759
1.1757 0.2931
1.1850 0.3103
1.1890 0.3276
1.1975 0.3448
1.2003 0.3621
1.2575 0.3793
1.2688 0.3966
1.2965 0.4138
1.2989 0.4310
1.3300 0.4483
1.3421 0.4655
1.3508 0.4828
1.3543 0.5000
1.3739 0.5172
1.3791 0.5345
1.3817 0.5517
1.4300 0.5690
1.4330 0.5862
1.4580 0.6034
1.5728 0.6207
1.6615 0.6379
1.7214 0.6552
1.8217 0.6724
1.8242 0.6897
1.9234 0.7069
2.0346 0.7241
2.1021 0.7414
2.1557 0.7586
2.1793 0.7759
2.1935 0.7931
2.5527 0.8103
2.6531 0.8276
2.6574 0.8448
2.6865 0.8621
2.7794 0.8793
2.8140 0.8966
2.9578 0.9138
3.0277 0.9310
3.3110 0.9483
4.8714 0.9655
5.0787 0.9828
6.1322 1.0000
};
\addlegendentry{R2-C1-F2 (Solved: 58/60)}
\addplot[const plot, color=black!45, line width=1pt, dotted, mark=diamond, mark repeat=5, mark size=.5pt] table {
x y
1.0 0.0
1.4257 0.0172
1.4347 0.0345
1.5801 0.0517
1.8211 0.0690
1.8256 0.0862
1.9688 0.1034
2.1296 0.1207
2.2605 0.1379
2.3398 0.1552
2.3658 0.1724
2.5807 0.1897
3.0385 0.2069
4.4283 0.2241
4.4384 0.2414
4.5163 0.2586
4.5337 0.2759
4.6051 0.2931
4.6321 0.3103
5.2553 0.3276
5.7936 0.3448
6.0514 0.3621
6.1878 0.3793
6.3090 0.3966
6.3577 0.4138
6.3613 0.4310
6.6184 0.4483
6.7217 0.4655
6.8906 0.4828
6.9630 0.5000
7.3531 0.5172
7.4171 0.5345
7.4460 0.5517
7.5779 0.5690
7.5975 0.5862
7.6344 0.6034
7.6610 0.6207
7.9338 0.6379
8.3782 0.6552
8.5606 0.6724
8.6173 0.6897
8.7062 0.7069
8.7150 0.7241
8.7752 0.7414
8.8403 0.7586
8.9330 0.7759
9.4968 0.7931
9.6550 0.8103
9.9889 0.8276
10.0200 0.8448
10.3396 0.8621
10.7322 0.8793
11.3273 0.8966
11.5223 0.9138
12.9364 0.9310
17.6941 0.9483
25.0298 0.9655
29.5113 0.9828
68.5959 1.0000
};
\addlegendentry{R1-C1-F2 (Solved: 58/60)}
\end{axis}
\end{tikzpicture}
